The b-$\tau$-unification in GUTs with non-chiral matter

It is shown, that the presently accepted value for b-quark mass can be obtained from the requirement of the exact b-$\tau$ unification in the both non-SUSY and SUSY non-chiral extended GUTs.

==> (inline-0) <==
\begin{tabular}{ccccc}\hline \hline
~$N_{nc}$~&~$\alpha _S(M_Z)$~&~$M_{SF}[GeV]$~&~$M_{GUT}[GeV]$~&~
$\alpha ^{-1}_{GUT}$~  \\ & & & & \\ & 0.11 &$10^{5.19}$ &
$10^{15.55}$ & $36.35$ \\ 1    & 0.117&$10^{3.87}$ & $10^{15.95}$ &
$35.46$ \\ & 0.125& $10^{2.60}$ &$10^{16.35}$ & $34.56$ \\ & & & & \\
     & 0.11 &$10^{12.05}$ & $10^{15.55}$ & $36.35$ \\ 3    &
0.117&$10^{11.91}$ & $10^{15.90}$ & $35.59$ \\ & 0.125&
     $10^{11.76}$&$10^{16.25}$ &  $34.80$\\ \hline \hline
\end{tabular}
\begin{tabular}{cccccc}\hline \hline ~$\alpha
_S(M_Z)$~& &~$M_{SF}[GeV]$~&~$M_{I}[GeV]$~&~$M_{GUT}[GeV]$~& ~$\alpha
^{-1}_{GUT}$~  \\ & & & & & \\ & A & $10^{6.45}$ & $10^{12.30}$ &
     $10^{18.70}$ & $3.35$ \\ 0.11 & B & $10^{9.08}$ & $10^{13.30}$ &
$10^{17.80}$ & $10.18$ \\ & C & $10^{12.42}$& $10^{14.30}$ &
     $10^{16.85}$ & $16.87$ \\ & & & & & \\ & A & $10^{6.68}$ &
     $10^{13.30}$ & $10^{19.15}$ & $2.92$ \\ 0.125& B & $10^{9.24}$ &
$10^{14.30}$ & $10^{18.25}$ & $9.80$ \\ & C & $10^{12.55}$&
     $10^{15.30}$ & $10^{17.30}$ & $16.49$ \\ \hline \hline
\end{tabular}
\end{center}
\end{table}
\newpage

\begin{figure}[h]
\begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{1.2}}
\put(1416,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{1.4}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{1.6}}
\put(1416,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{1.8}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{2}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{2.2}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,913){\makebox(0,0)[r]{2.4}}
\put(1416,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{2.6}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1129){\makebox(0,0)[r]{2.8}}
\put(1416,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{3}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){4}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){4.2}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){4.4}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){4.6}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){4.8}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){5}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){5.2}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){5.4}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){5.6}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){5.8}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){6}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1192){\makebox(0,0)[l]{\shortstack{$tan\beta$}}}
\put(1290,23){\makebox(0,0){$M_b~(GeV)$}}
\put(1026,1075){\makebox(0,0)[l]{$A$}}
\put(1143,590){\makebox(0,0)[r]{$A$}}
\put(1202,428){\makebox(0,0)[l]{$B$}}
\put(1202,239){\makebox(0,0)[l]{$C$}}
\put(967,212){\makebox(0,0)[l]{$B$}}
\put(381,1129){\makebox(0,0)[l]{$M_t=180~ GeV$}}
\put(381,1021){\makebox(0,0)[l]{$N_{nc}=1~(dotted~lines)$}}
\put(381,913){\makebox(0,0)[l]{$N_{nc}=3~(solid~lines)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(631,253){\usebox{\plotpoint}}
\put(631,253){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(647,254){\rule[-0.350pt]{3.252pt}{0.700pt}}
\put(660,255){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(664,256){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(669,257){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(674,258){\rule[-0.350pt]{3.453pt}{0.700pt}}
\put(688,259){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(692,260){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(696,261){\rule[-0.350pt]{3.674pt}{0.700pt}}
\put(712,262){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(716,263){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(720,264){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(725,265){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(728,266){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(732,267){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(736,268){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(740,269){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(744,270){\rule[-0.350pt]{0.923pt}{0.700pt}}
\put(747,271){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(762,272){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(765,273){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(768,274){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(771,275){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(774,276){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(777,277){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(780,278){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(783,279){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(786,280){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(789,281){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(792,282){\usebox{\plotpoint}}
\put(794,283){\usebox{\plotpoint}}
\put(796,284){\usebox{\plotpoint}}
\put(798,285){\usebox{\plotpoint}}
\put(801,286){\usebox{\plotpoint}}
\put(803,287){\usebox{\plotpoint}}
\put(805,288){\usebox{\plotpoint}}
\put(808,289){\usebox{\plotpoint}}
\put(810,290){\usebox{\plotpoint}}
\put(812,291){\usebox{\plotpoint}}
\put(815,292){\usebox{\plotpoint}}
\put(817,293){\usebox{\plotpoint}}
\put(819,294){\usebox{\plotpoint}}
\put(822,295){\usebox{\plotpoint}}
\put(824,296){\usebox{\plotpoint}}
\put(826,297){\usebox{\plotpoint}}
\put(829,298){\usebox{\plotpoint}}
\put(831,299){\usebox{\plotpoint}}
\put(833,300){\usebox{\plotpoint}}
\put(836,301){\usebox{\plotpoint}}
\put(838,302){\usebox{\plotpoint}}
\put(840,303){\usebox{\plotpoint}}
\put(842,304){\usebox{\plotpoint}}
\put(844,305){\usebox{\plotpoint}}
\put(845,306){\usebox{\plotpoint}}
\put(846,307){\usebox{\plotpoint}}
\put(848,308){\usebox{\plotpoint}}
\put(849,309){\usebox{\plotpoint}}
\put(850,310){\usebox{\plotpoint}}
\put(851,311){\usebox{\plotpoint}}
\put(853,312){\usebox{\plotpoint}}
\put(854,313){\usebox{\plotpoint}}
\put(855,314){\usebox{\plotpoint}}
\put(856,315){\usebox{\plotpoint}}
\put(858,316){\usebox{\plotpoint}}
\put(859,317){\usebox{\plotpoint}}
\put(860,318){\usebox{\plotpoint}}
\put(861,319){\usebox{\plotpoint}}
\put(863,320){\usebox{\plotpoint}}
\put(864,321){\usebox{\plotpoint}}
\put(865,322){\usebox{\plotpoint}}
\put(867,323){\usebox{\plotpoint}}
\put(868,324){\usebox{\plotpoint}}
\put(869,325){\usebox{\plotpoint}}
\put(870,326){\usebox{\plotpoint}}
\put(872,327){\usebox{\plotpoint}}
\put(873,328){\usebox{\plotpoint}}
\put(874,329){\usebox{\plotpoint}}
\put(875,330){\usebox{\plotpoint}}
\put(877,331){\usebox{\plotpoint}}
\put(878,332){\usebox{\plotpoint}}
\put(879,333){\usebox{\plotpoint}}
\put(880,334){\usebox{\plotpoint}}
\put(882,335){\usebox{\plotpoint}}
\put(883,336){\usebox{\plotpoint}}
\put(884,337){\usebox{\plotpoint}}
\put(885,338){\usebox{\plotpoint}}
\put(887,339){\usebox{\plotpoint}}
\put(888,340){\usebox{\plotpoint}}
\put(889,341){\usebox{\plotpoint}}
\put(891,342){\usebox{\plotpoint}}
\put(892,343){\usebox{\plotpoint}}
\put(893,344){\usebox{\plotpoint}}
\put(894,345){\usebox{\plotpoint}}
\put(896,346){\usebox{\plotpoint}}
\put(897,347){\usebox{\plotpoint}}
\put(898,348){\usebox{\plotpoint}}
\put(899,349){\usebox{\plotpoint}}
\put(901,350){\usebox{\plotpoint}}
\put(902,351){\usebox{\plotpoint}}
\put(903,352){\usebox{\plotpoint}}
\put(904,353){\usebox{\plotpoint}}
\put(906,354){\usebox{\plotpoint}}
\put(907,355){\usebox{\plotpoint}}
\put(908,356){\usebox{\plotpoint}}
\put(909,357){\usebox{\plotpoint}}
\put(911,358){\usebox{\plotpoint}}
\put(912,359){\usebox{\plotpoint}}
\put(913,360){\usebox{\plotpoint}}
\put(915,361){\usebox{\plotpoint}}
\put(916,362){\usebox{\plotpoint}}
\put(917,363){\usebox{\plotpoint}}
\put(918,364){\usebox{\plotpoint}}
\put(920,365){\usebox{\plotpoint}}
\put(921,366){\usebox{\plotpoint}}
\put(922,367){\usebox{\plotpoint}}
\put(923,368){\usebox{\plotpoint}}
\put(925,369){\usebox{\plotpoint}}
\put(926,370){\usebox{\plotpoint}}
\put(927,371){\usebox{\plotpoint}}
\put(928,372){\usebox{\plotpoint}}
\put(930,373){\usebox{\plotpoint}}
\put(931,374){\usebox{\plotpoint}}
\put(932,375){\usebox{\plotpoint}}
\put(934,376){\usebox{\plotpoint}}
\put(935,377){\usebox{\plotpoint}}
\put(936,378){\usebox{\plotpoint}}
\put(937,379){\usebox{\plotpoint}}
\put(938,381){\usebox{\plotpoint}}
\put(939,382){\usebox{\plotpoint}}
\put(940,383){\usebox{\plotpoint}}
\put(941,384){\usebox{\plotpoint}}
\put(942,386){\usebox{\plotpoint}}
\put(943,387){\usebox{\plotpoint}}
\put(944,388){\usebox{\plotpoint}}
\put(945,390){\usebox{\plotpoint}}
\put(946,391){\usebox{\plotpoint}}
\put(947,392){\usebox{\plotpoint}}
\put(948,393){\usebox{\plotpoint}}
\put(949,395){\usebox{\plotpoint}}
\put(950,396){\usebox{\plotpoint}}
\put(951,397){\usebox{\plotpoint}}
\put(952,399){\usebox{\plotpoint}}
\put(953,400){\usebox{\plotpoint}}
\put(954,401){\usebox{\plotpoint}}
\put(955,402){\usebox{\plotpoint}}
\put(956,404){\usebox{\plotpoint}}
\put(957,405){\usebox{\plotpoint}}
\put(958,406){\usebox{\plotpoint}}
\put(959,408){\usebox{\plotpoint}}
\put(960,409){\usebox{\plotpoint}}
\put(961,410){\usebox{\plotpoint}}
\put(962,411){\usebox{\plotpoint}}
\put(963,413){\usebox{\plotpoint}}
\put(964,414){\usebox{\plotpoint}}
\put(965,415){\usebox{\plotpoint}}
\put(966,417){\usebox{\plotpoint}}
\put(967,419){\usebox{\plotpoint}}
\put(968,422){\usebox{\plotpoint}}
\put(969,425){\usebox{\plotpoint}}
\put(970,427){\usebox{\plotpoint}}
\put(971,430){\usebox{\plotpoint}}
\put(972,433){\usebox{\plotpoint}}
\put(973,435){\usebox{\plotpoint}}
\put(974,438){\usebox{\plotpoint}}
\put(975,441){\usebox{\plotpoint}}
\put(976,443){\usebox{\plotpoint}}
\put(977,446){\usebox{\plotpoint}}
\put(978,449){\usebox{\plotpoint}}
\put(979,451){\usebox{\plotpoint}}
\put(980,454){\usebox{\plotpoint}}
\put(981,457){\usebox{\plotpoint}}
\put(982,460){\usebox{\plotpoint}}
\put(983,462){\usebox{\plotpoint}}
\put(984,465){\usebox{\plotpoint}}
\put(985,468){\usebox{\plotpoint}}
\put(986,470){\usebox{\plotpoint}}
\put(987,473){\usebox{\plotpoint}}
\put(988,476){\usebox{\plotpoint}}
\put(989,478){\usebox{\plotpoint}}
\put(990,481){\usebox{\plotpoint}}
\put(991,484){\usebox{\plotpoint}}
\put(992,486){\usebox{\plotpoint}}
\put(993,489){\usebox{\plotpoint}}
\put(994,492){\usebox{\plotpoint}}
\put(995,495){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(996,498){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(997,501){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(998,504){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(999,507){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1000,510){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1001,513){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1002,516){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1003,519){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1004,522){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1005,525){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1006,528){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1007,531){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1008,534){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1009,537){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1010,540){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1011,543){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1012,546){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1013,549){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1014,552){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1015,555){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1016,558){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1017,561){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1018,564){\rule[-0.350pt]{0.700pt}{0.733pt}}
\put(1019,568){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1020,572){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1021,577){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1022,582){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1023,587){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1024,592){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1025,597){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1026,602){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1027,607){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1028,612){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1029,616){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1030,621){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1031,626){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1032,631){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1033,636){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1034,641){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1035,646){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1036,651){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1037,656){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1038,660){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1039,665){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1040,670){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1041,675){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1042,680){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1043,685){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1044,690){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1045,695){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1046,700){\rule[-0.350pt]{0.700pt}{1.179pt}}
\put(1047,705){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1048,720){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1049,735){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1050,751){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1051,766){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1052,781){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1053,797){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1054,812){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1055,828){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1056,843){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1057,858){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1058,874){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1059,889){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1060,904){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1061,920){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1062,935){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1063,951){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1064,966){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1065,981){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1066,997){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1067,1012){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1068,1027){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1069,1043){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(1070,1058){\rule[-0.350pt]{0.700pt}{3.704pt}}
\put(817,232){\usebox{\plotpoint}}
\put(817,232){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(831,233){\usebox{\plotpoint}}
\put(833,234){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(852,235){\rule[-0.350pt]{2.529pt}{0.700pt}}
\put(862,236){\rule[-0.350pt]{2.529pt}{0.700pt}}
\put(873,237){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(879,238){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(886,239){\rule[-0.350pt]{3.915pt}{0.700pt}}
\put(902,240){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(906,241){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(910,242){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(915,243){\rule[-0.350pt]{1.734pt}{0.700pt}}
\put(922,244){\rule[-0.350pt]{1.734pt}{0.700pt}}
\put(929,245){\rule[-0.350pt]{1.734pt}{0.700pt}}
\put(936,246){\rule[-0.350pt]{1.734pt}{0.700pt}}
\put(943,247){\rule[-0.350pt]{1.734pt}{0.700pt}}
\put(951,248){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(954,249){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(958,250){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(962,251){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(966,252){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(970,253){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(974,254){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(978,255){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(982,256){\rule[-0.350pt]{0.937pt}{0.700pt}}
\put(986,257){\usebox{\plotpoint}}
\put(988,258){\usebox{\plotpoint}}
\put(991,259){\usebox{\plotpoint}}
\put(994,260){\usebox{\plotpoint}}
\put(997,261){\usebox{\plotpoint}}
\put(999,262){\usebox{\plotpoint}}
\put(1002,263){\usebox{\plotpoint}}
\put(1005,264){\usebox{\plotpoint}}
\put(1008,265){\usebox{\plotpoint}}
\put(1011,266){\usebox{\plotpoint}}
\put(1013,267){\usebox{\plotpoint}}
\put(1016,268){\usebox{\plotpoint}}
\put(1019,269){\usebox{\plotpoint}}
\put(1022,270){\usebox{\plotpoint}}
\put(1025,271){\usebox{\plotpoint}}
\put(1027,272){\usebox{\plotpoint}}
\put(1030,273){\usebox{\plotpoint}}
\put(1033,274){\usebox{\plotpoint}}
\put(1036,275){\usebox{\plotpoint}}
\put(1039,276){\usebox{\plotpoint}}
\put(1040,277){\usebox{\plotpoint}}
\put(1042,278){\usebox{\plotpoint}}
\put(1043,279){\usebox{\plotpoint}}
\put(1045,280){\usebox{\plotpoint}}
\put(1046,281){\usebox{\plotpoint}}
\put(1048,282){\usebox{\plotpoint}}
\put(1050,283){\usebox{\plotpoint}}
\put(1051,284){\usebox{\plotpoint}}
\put(1053,285){\usebox{\plotpoint}}
\put(1054,286){\usebox{\plotpoint}}
\put(1056,287){\usebox{\plotpoint}}
\put(1058,288){\usebox{\plotpoint}}
\put(1059,289){\usebox{\plotpoint}}
\put(1061,290){\usebox{\plotpoint}}
\put(1062,291){\usebox{\plotpoint}}
\put(1064,292){\usebox{\plotpoint}}
\put(1066,293){\usebox{\plotpoint}}
\put(1067,294){\usebox{\plotpoint}}
\put(1069,295){\usebox{\plotpoint}}
\put(1070,296){\usebox{\plotpoint}}
\put(1072,297){\usebox{\plotpoint}}
\put(1073,298){\usebox{\plotpoint}}
\put(1075,299){\usebox{\plotpoint}}
\put(1077,300){\usebox{\plotpoint}}
\put(1078,301){\usebox{\plotpoint}}
\put(1080,302){\usebox{\plotpoint}}
\put(1081,303){\usebox{\plotpoint}}
\put(1083,304){\usebox{\plotpoint}}
\put(1085,305){\usebox{\plotpoint}}
\put(1086,306){\usebox{\plotpoint}}
\put(1088,307){\usebox{\plotpoint}}
\put(1089,308){\usebox{\plotpoint}}
\put(1091,309){\usebox{\plotpoint}}
\put(1093,310){\usebox{\plotpoint}}
\put(1094,311){\usebox{\plotpoint}}
\put(1096,312){\usebox{\plotpoint}}
\put(1097,313){\usebox{\plotpoint}}
\put(1099,314){\usebox{\plotpoint}}
\put(1101,315){\usebox{\plotpoint}}
\put(1102,316){\usebox{\plotpoint}}
\put(1104,317){\usebox{\plotpoint}}
\put(1105,318){\usebox{\plotpoint}}
\put(1107,319){\usebox{\plotpoint}}
\put(1108,320){\usebox{\plotpoint}}
\put(1110,321){\usebox{\plotpoint}}
\put(1112,322){\usebox{\plotpoint}}
\put(1113,323){\usebox{\plotpoint}}
\put(1115,324){\usebox{\plotpoint}}
\put(1116,325){\usebox{\plotpoint}}
\put(1118,326){\usebox{\plotpoint}}
\put(1120,327){\usebox{\plotpoint}}
\put(1121,328){\usebox{\plotpoint}}
\put(1123,329){\usebox{\plotpoint}}
\put(1124,330){\usebox{\plotpoint}}
\put(1126,331){\usebox{\plotpoint}}
\put(1128,332){\usebox{\plotpoint}}
\put(1129,333){\usebox{\plotpoint}}
\put(1131,334){\usebox{\plotpoint}}
\put(1132,335){\usebox{\plotpoint}}
\put(1134,336){\usebox{\plotpoint}}
\put(1136,337){\usebox{\plotpoint}}
\put(1137,338){\usebox{\plotpoint}}
\put(1138,339){\usebox{\plotpoint}}
\put(1139,340){\usebox{\plotpoint}}
\put(1140,341){\usebox{\plotpoint}}
\put(1141,342){\usebox{\plotpoint}}
\put(1142,343){\usebox{\plotpoint}}
\put(1143,344){\usebox{\plotpoint}}
\put(1144,345){\usebox{\plotpoint}}
\put(1145,346){\usebox{\plotpoint}}
\put(1146,347){\usebox{\plotpoint}}
\put(1147,348){\usebox{\plotpoint}}
\put(1148,349){\usebox{\plotpoint}}
\put(1149,350){\usebox{\plotpoint}}
\put(1150,351){\usebox{\plotpoint}}
\put(1151,352){\usebox{\plotpoint}}
\put(1152,352){\usebox{\plotpoint}}
\put(1153,353){\usebox{\plotpoint}}
\put(1154,354){\usebox{\plotpoint}}
\put(1155,355){\usebox{\plotpoint}}
\put(1156,356){\usebox{\plotpoint}}
\put(1157,357){\usebox{\plotpoint}}
\put(1158,358){\usebox{\plotpoint}}
\put(1159,359){\usebox{\plotpoint}}
\put(1160,360){\usebox{\plotpoint}}
\put(1161,361){\usebox{\plotpoint}}
\put(1162,362){\usebox{\plotpoint}}
\put(1163,363){\usebox{\plotpoint}}
\put(1164,364){\usebox{\plotpoint}}
\put(1165,365){\usebox{\plotpoint}}
\put(1166,366){\usebox{\plotpoint}}
\put(1167,367){\usebox{\plotpoint}}
\put(1168,368){\usebox{\plotpoint}}
\put(1169,369){\usebox{\plotpoint}}
\put(1170,370){\usebox{\plotpoint}}
\put(1171,372){\usebox{\plotpoint}}
\put(1172,373){\usebox{\plotpoint}}
\put(1173,374){\usebox{\plotpoint}}
\put(1174,376){\usebox{\plotpoint}}
\put(1175,377){\usebox{\plotpoint}}
\put(1176,378){\usebox{\plotpoint}}
\put(1177,380){\usebox{\plotpoint}}
\put(1178,381){\usebox{\plotpoint}}
\put(1179,382){\usebox{\plotpoint}}
\put(1180,383){\usebox{\plotpoint}}
\put(1181,385){\usebox{\plotpoint}}
\put(1182,386){\usebox{\plotpoint}}
\put(1183,387){\usebox{\plotpoint}}
\put(1184,389){\usebox{\plotpoint}}
\put(1185,390){\usebox{\plotpoint}}
\put(1186,391){\usebox{\plotpoint}}
\put(1187,393){\usebox{\plotpoint}}
\put(1188,394){\usebox{\plotpoint}}
\put(1189,395){\usebox{\plotpoint}}
\put(1190,396){\usebox{\plotpoint}}
\put(1053,210){\usebox{\plotpoint}}
\put(1053,210){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(1072,211){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1092,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1096,213){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1100,214){\rule[-0.350pt]{4.938pt}{0.700pt}}
\put(1120,215){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1126,216){\rule[-0.350pt]{2.570pt}{0.700pt}}
\put(1136,217){\rule[-0.350pt]{2.570pt}{0.700pt}}
\put(1147,218){\rule[-0.350pt]{2.570pt}{0.700pt}}
\put(1157,219){\rule[-0.350pt]{1.879pt}{0.700pt}}
\put(1165,220){\rule[-0.350pt]{1.879pt}{0.700pt}}
\put(1173,221){\rule[-0.350pt]{1.879pt}{0.700pt}}
\put(1181,222){\rule[-0.350pt]{1.879pt}{0.700pt}}
\put(1189,223){\rule[-0.350pt]{1.879pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(740,234){\usebox{\plotpoint}}
\put(740,234){\usebox{\plotpoint}}
\put(760,236){\usebox{\plotpoint}}
\put(781,238){\usebox{\plotpoint}}
\put(801,240){\usebox{\plotpoint}}
\put(822,243){\usebox{\plotpoint}}
\put(842,245){\usebox{\plotpoint}}
\put(862,249){\usebox{\plotpoint}}
\put(883,255){\usebox{\plotpoint}}
\put(903,259){\usebox{\plotpoint}}
\put(922,265){\usebox{\plotpoint}}
\put(942,273){\usebox{\plotpoint}}
\put(962,277){\usebox{\plotpoint}}
\put(978,289){\usebox{\plotpoint}}
\put(995,301){\usebox{\plotpoint}}
\put(1012,313){\usebox{\plotpoint}}
\put(1029,325){\usebox{\plotpoint}}
\put(1046,337){\usebox{\plotpoint}}
\put(1061,351){\usebox{\plotpoint}}
\put(1076,366){\usebox{\plotpoint}}
\put(1085,384){\usebox{\plotpoint}}
\put(1097,396){\usebox{\plotpoint}}
\put(1105,413){\usebox{\plotpoint}}
\put(1113,432){\usebox{\plotpoint}}
\put(1125,442){\usebox{\plotpoint}}
\put(1130,462){\usebox{\plotpoint}}
\put(1135,482){\usebox{\plotpoint}}
\put(1141,502){\usebox{\plotpoint}}
\put(1147,522){\usebox{\plotpoint}}
\put(1153,542){\usebox{\plotpoint}}
\put(1159,562){\usebox{\plotpoint}}
\put(1165,582){\usebox{\plotpoint}}
\put(1167,587){\usebox{\plotpoint}}
\put(1016,200){\usebox{\plotpoint}}
\put(1016,200){\usebox{\plotpoint}}
\put(1036,201){\usebox{\plotpoint}}
\put(1057,202){\usebox{\plotpoint}}
\put(1077,205){\usebox{\plotpoint}}
\put(1098,206){\usebox{\plotpoint}}
\put(1119,208){\usebox{\plotpoint}}
\put(1139,210){\usebox{\plotpoint}}
\put(1160,213){\usebox{\plotpoint}}
\put(1180,216){\usebox{\plotpoint}}
\put(1198,219){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{40}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{45}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{50}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{55}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{60}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){4}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){4.2}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){4.4}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){4.6}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){4.8}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){5}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){5.2}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){5.4}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){5.6}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){5.8}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){6}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1192){\makebox(0,0)[l]{\shortstack{$tan\beta$}}}
\put(1290,23){\makebox(0,0){$M_b~(GeV)$}}
\put(616,1129){\makebox(0,0)[l]{$A$}}
\put(733,1086){\makebox(0,0)[r]{$A$}}
\put(809,1059){\makebox(0,0)[l]{$B$}}
\put(985,962){\makebox(0,0)[l]{$B$}}
\put(1084,983){\makebox(0,0)[l]{$C$}}
\put(381,482){\makebox(0,0)[l]{$M_t=180~ GeV$}}
\put(381,374){\makebox(0,0)[l]{$N_{nc}=1~(dotted~lines)$}}
\put(381,266){\makebox(0,0)[l]{$N_{nc}=3~(solid~lines)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(717,1047){\usebox{\plotpoint}}
\put(717,1047){\usebox{\plotpoint}}
\put(726,1028){\usebox{\plotpoint}}
\put(736,1010){\usebox{\plotpoint}}
\put(745,991){\usebox{\plotpoint}}
\put(754,973){\usebox{\plotpoint}}
\put(763,954){\usebox{\plotpoint}}
\put(771,934){\usebox{\plotpoint}}
\put(779,915){\usebox{\plotpoint}}
\put(787,896){\usebox{\plotpoint}}
\put(795,877){\usebox{\plotpoint}}
\put(804,858){\usebox{\plotpoint}}
\put(812,839){\usebox{\plotpoint}}
\put(820,820){\usebox{\plotpoint}}
\put(828,801){\usebox{\plotpoint}}
\put(837,782){\usebox{\plotpoint}}
\put(845,763){\usebox{\plotpoint}}
\put(853,744){\usebox{\plotpoint}}
\put(861,725){\usebox{\plotpoint}}
\put(870,706){\usebox{\plotpoint}}
\put(878,687){\usebox{\plotpoint}}
\put(886,668){\usebox{\plotpoint}}
\put(894,649){\usebox{\plotpoint}}
\put(902,630){\usebox{\plotpoint}}
\put(903,630){\usebox{\plotpoint}}
\put(1015,924){\usebox{\plotpoint}}
\put(1015,924){\usebox{\plotpoint}}
\put(1026,906){\usebox{\plotpoint}}
\put(1037,889){\usebox{\plotpoint}}
\put(1045,878){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(626,1102){\usebox{\plotpoint}}
\put(626,1099){\usebox{\plotpoint}}
\put(627,1097){\usebox{\plotpoint}}
\put(628,1095){\usebox{\plotpoint}}
\put(629,1093){\usebox{\plotpoint}}
\put(630,1091){\usebox{\plotpoint}}
\put(631,1089){\usebox{\plotpoint}}
\put(632,1087){\usebox{\plotpoint}}
\put(633,1085){\usebox{\plotpoint}}
\put(634,1083){\usebox{\plotpoint}}
\put(635,1081){\usebox{\plotpoint}}
\put(636,1079){\usebox{\plotpoint}}
\put(637,1077){\usebox{\plotpoint}}
\put(638,1074){\usebox{\plotpoint}}
\put(639,1072){\usebox{\plotpoint}}
\put(640,1069){\usebox{\plotpoint}}
\put(641,1067){\usebox{\plotpoint}}
\put(642,1065){\usebox{\plotpoint}}
\put(643,1062){\usebox{\plotpoint}}
\put(644,1060){\usebox{\plotpoint}}
\put(645,1058){\usebox{\plotpoint}}
\put(646,1055){\usebox{\plotpoint}}
\put(647,1053){\usebox{\plotpoint}}
\put(648,1051){\usebox{\plotpoint}}
\put(649,1048){\usebox{\plotpoint}}
\put(650,1046){\usebox{\plotpoint}}
\put(651,1044){\usebox{\plotpoint}}
\put(652,1041){\usebox{\plotpoint}}
\put(653,1039){\usebox{\plotpoint}}
\put(654,1037){\usebox{\plotpoint}}
\put(655,1035){\usebox{\plotpoint}}
\put(656,1032){\usebox{\plotpoint}}
\put(657,1029){\usebox{\plotpoint}}
\put(658,1027){\usebox{\plotpoint}}
\put(659,1024){\usebox{\plotpoint}}
\put(660,1022){\usebox{\plotpoint}}
\put(661,1019){\usebox{\plotpoint}}
\put(662,1017){\usebox{\plotpoint}}
\put(663,1014){\usebox{\plotpoint}}
\put(664,1012){\usebox{\plotpoint}}
\put(665,1009){\usebox{\plotpoint}}
\put(666,1006){\usebox{\plotpoint}}
\put(667,1004){\usebox{\plotpoint}}
\put(668,1001){\usebox{\plotpoint}}
\put(669,999){\usebox{\plotpoint}}
\put(670,996){\usebox{\plotpoint}}
\put(671,994){\usebox{\plotpoint}}
\put(672,991){\usebox{\plotpoint}}
\put(673,989){\usebox{\plotpoint}}
\put(674,986){\usebox{\plotpoint}}
\put(675,983){\usebox{\plotpoint}}
\put(676,981){\usebox{\plotpoint}}
\put(677,978){\usebox{\plotpoint}}
\put(678,976){\usebox{\plotpoint}}
\put(679,973){\usebox{\plotpoint}}
\put(680,971){\usebox{\plotpoint}}
\put(681,968){\usebox{\plotpoint}}
\put(682,966){\usebox{\plotpoint}}
\put(683,963){\usebox{\plotpoint}}
\put(684,961){\usebox{\plotpoint}}
\put(685,958){\usebox{\plotpoint}}
\put(686,955){\usebox{\plotpoint}}
\put(687,953){\usebox{\plotpoint}}
\put(688,950){\usebox{\plotpoint}}
\put(689,948){\usebox{\plotpoint}}
\put(690,945){\usebox{\plotpoint}}
\put(691,943){\usebox{\plotpoint}}
\put(692,940){\usebox{\plotpoint}}
\put(693,938){\usebox{\plotpoint}}
\put(694,935){\usebox{\plotpoint}}
\put(695,932){\usebox{\plotpoint}}
\put(696,930){\usebox{\plotpoint}}
\put(697,927){\usebox{\plotpoint}}
\put(698,925){\usebox{\plotpoint}}
\put(699,922){\usebox{\plotpoint}}
\put(700,920){\usebox{\plotpoint}}
\put(701,917){\usebox{\plotpoint}}
\put(702,915){\usebox{\plotpoint}}
\put(703,912){\usebox{\plotpoint}}
\put(704,910){\usebox{\plotpoint}}
\put(705,907){\usebox{\plotpoint}}
\put(706,904){\usebox{\plotpoint}}
\put(707,902){\usebox{\plotpoint}}
\put(708,899){\usebox{\plotpoint}}
\put(709,897){\usebox{\plotpoint}}
\put(710,894){\usebox{\plotpoint}}
\put(711,892){\usebox{\plotpoint}}
\put(712,889){\usebox{\plotpoint}}
\put(713,887){\usebox{\plotpoint}}
\put(714,884){\usebox{\plotpoint}}
\put(715,881){\usebox{\plotpoint}}
\put(716,879){\usebox{\plotpoint}}
\put(717,876){\usebox{\plotpoint}}
\put(718,874){\usebox{\plotpoint}}
\put(719,871){\usebox{\plotpoint}}
\put(720,869){\usebox{\plotpoint}}
\put(721,866){\usebox{\plotpoint}}
\put(722,864){\usebox{\plotpoint}}
\put(723,861){\usebox{\plotpoint}}
\put(724,859){\usebox{\plotpoint}}
\put(725,856){\usebox{\plotpoint}}
\put(726,853){\usebox{\plotpoint}}
\put(727,851){\usebox{\plotpoint}}
\put(728,848){\usebox{\plotpoint}}
\put(729,846){\usebox{\plotpoint}}
\put(730,843){\usebox{\plotpoint}}
\put(731,841){\usebox{\plotpoint}}
\put(732,838){\usebox{\plotpoint}}
\put(733,836){\usebox{\plotpoint}}
\put(734,833){\usebox{\plotpoint}}
\put(735,830){\usebox{\plotpoint}}
\put(736,828){\usebox{\plotpoint}}
\put(737,825){\usebox{\plotpoint}}
\put(738,823){\usebox{\plotpoint}}
\put(739,820){\usebox{\plotpoint}}
\put(740,818){\usebox{\plotpoint}}
\put(741,815){\usebox{\plotpoint}}
\put(742,813){\usebox{\plotpoint}}
\put(743,810){\usebox{\plotpoint}}
\put(744,808){\usebox{\plotpoint}}
\put(745,804){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(746,801){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(747,798){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(748,795){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(749,792){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(750,789){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(751,786){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(752,782){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(753,779){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(754,776){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(755,773){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(756,770){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(757,767){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(758,764){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(759,761){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(760,757){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(761,754){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(762,751){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(763,748){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(764,745){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(765,742){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(766,739){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(767,736){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(768,732){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(769,729){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(770,726){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(771,723){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(772,720){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(773,717){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(774,714){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(775,711){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(776,707){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(777,704){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(778,701){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(779,698){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(780,695){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(781,692){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(782,689){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(783,685){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(784,682){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(785,679){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(786,676){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(787,673){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(788,670){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(789,667){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(790,664){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(791,660){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(792,657){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(793,654){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(794,651){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(795,648){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(796,645){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(797,642){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(798,639){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(799,635){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(800,632){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(801,629){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(802,626){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(803,623){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(804,620){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(805,617){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(806,614){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(807,610){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(808,607){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(809,604){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(810,601){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(811,598){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(812,595){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(813,592){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(814,589){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(815,585){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(816,582){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(817,579){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(818,576){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(819,573){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(820,570){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(821,567){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(822,563){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(823,560){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(824,557){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(825,554){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(826,551){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(827,548){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(828,545){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(829,542){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(830,538){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(831,535){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(832,532){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(833,529){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(834,526){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(835,523){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(836,520){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(837,517){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(838,513){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(839,510){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(840,507){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(841,504){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(842,501){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(843,498){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(844,495){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(845,492){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(846,488){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(847,485){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(848,482){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(849,479){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(850,476){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(851,473){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(852,470){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(853,467){\rule[-0.350pt]{0.700pt}{0.754pt}}
\put(854,467){\usebox{\plotpoint}}
\put(834,1036){\usebox{\plotpoint}}
\put(834,1034){\usebox{\plotpoint}}
\put(835,1032){\usebox{\plotpoint}}
\put(836,1030){\usebox{\plotpoint}}
\put(837,1028){\usebox{\plotpoint}}
\put(838,1026){\usebox{\plotpoint}}
\put(839,1024){\usebox{\plotpoint}}
\put(840,1022){\usebox{\plotpoint}}
\put(841,1021){\usebox{\plotpoint}}
\put(842,1019){\usebox{\plotpoint}}
\put(843,1017){\usebox{\plotpoint}}
\put(844,1015){\usebox{\plotpoint}}
\put(845,1013){\usebox{\plotpoint}}
\put(846,1011){\usebox{\plotpoint}}
\put(847,1010){\usebox{\plotpoint}}
\put(848,1008){\usebox{\plotpoint}}
\put(849,1006){\usebox{\plotpoint}}
\put(850,1004){\usebox{\plotpoint}}
\put(851,1002){\usebox{\plotpoint}}
\put(852,1000){\usebox{\plotpoint}}
\put(853,998){\usebox{\plotpoint}}
\put(854,996){\usebox{\plotpoint}}
\put(855,994){\usebox{\plotpoint}}
\put(856,992){\usebox{\plotpoint}}
\put(857,990){\usebox{\plotpoint}}
\put(858,988){\usebox{\plotpoint}}
\put(859,986){\usebox{\plotpoint}}
\put(860,985){\usebox{\plotpoint}}
\put(861,983){\usebox{\plotpoint}}
\put(862,981){\usebox{\plotpoint}}
\put(863,979){\usebox{\plotpoint}}
\put(864,977){\usebox{\plotpoint}}
\put(865,975){\usebox{\plotpoint}}
\put(866,973){\usebox{\plotpoint}}
\put(867,971){\usebox{\plotpoint}}
\put(868,969){\usebox{\plotpoint}}
\put(869,967){\usebox{\plotpoint}}
\put(870,965){\usebox{\plotpoint}}
\put(871,963){\usebox{\plotpoint}}
\put(872,962){\usebox{\plotpoint}}
\put(873,959){\usebox{\plotpoint}}
\put(874,957){\usebox{\plotpoint}}
\put(875,954){\usebox{\plotpoint}}
\put(876,952){\usebox{\plotpoint}}
\put(877,950){\usebox{\plotpoint}}
\put(878,947){\usebox{\plotpoint}}
\put(879,945){\usebox{\plotpoint}}
\put(880,943){\usebox{\plotpoint}}
\put(881,940){\usebox{\plotpoint}}
\put(882,938){\usebox{\plotpoint}}
\put(883,936){\usebox{\plotpoint}}
\put(884,933){\usebox{\plotpoint}}
\put(885,931){\usebox{\plotpoint}}
\put(886,929){\usebox{\plotpoint}}
\put(887,926){\usebox{\plotpoint}}
\put(888,924){\usebox{\plotpoint}}
\put(889,922){\usebox{\plotpoint}}
\put(890,919){\usebox{\plotpoint}}
\put(891,917){\usebox{\plotpoint}}
\put(892,915){\usebox{\plotpoint}}
\put(893,912){\usebox{\plotpoint}}
\put(894,910){\usebox{\plotpoint}}
\put(895,908){\usebox{\plotpoint}}
\put(896,905){\usebox{\plotpoint}}
\put(897,903){\usebox{\plotpoint}}
\put(898,901){\usebox{\plotpoint}}
\put(899,898){\usebox{\plotpoint}}
\put(900,896){\usebox{\plotpoint}}
\put(901,894){\usebox{\plotpoint}}
\put(902,891){\usebox{\plotpoint}}
\put(903,889){\usebox{\plotpoint}}
\put(904,886){\usebox{\plotpoint}}
\put(905,884){\usebox{\plotpoint}}
\put(906,882){\usebox{\plotpoint}}
\put(907,879){\usebox{\plotpoint}}
\put(908,877){\usebox{\plotpoint}}
\put(909,875){\usebox{\plotpoint}}
\put(910,872){\usebox{\plotpoint}}
\put(911,870){\usebox{\plotpoint}}
\put(912,868){\usebox{\plotpoint}}
\put(913,865){\usebox{\plotpoint}}
\put(914,863){\usebox{\plotpoint}}
\put(915,861){\usebox{\plotpoint}}
\put(916,858){\usebox{\plotpoint}}
\put(917,856){\usebox{\plotpoint}}
\put(918,854){\usebox{\plotpoint}}
\put(919,851){\usebox{\plotpoint}}
\put(920,849){\usebox{\plotpoint}}
\put(921,847){\usebox{\plotpoint}}
\put(922,844){\usebox{\plotpoint}}
\put(923,842){\usebox{\plotpoint}}
\put(924,840){\usebox{\plotpoint}}
\put(925,837){\usebox{\plotpoint}}
\put(926,835){\usebox{\plotpoint}}
\put(927,833){\usebox{\plotpoint}}
\put(928,830){\usebox{\plotpoint}}
\put(929,828){\usebox{\plotpoint}}
\put(930,826){\usebox{\plotpoint}}
\put(931,823){\usebox{\plotpoint}}
\put(932,821){\usebox{\plotpoint}}
\put(933,818){\usebox{\plotpoint}}
\put(934,816){\usebox{\plotpoint}}
\put(935,814){\usebox{\plotpoint}}
\put(936,811){\usebox{\plotpoint}}
\put(937,809){\usebox{\plotpoint}}
\put(938,807){\usebox{\plotpoint}}
\put(939,804){\usebox{\plotpoint}}
\put(940,802){\usebox{\plotpoint}}
\put(941,800){\usebox{\plotpoint}}
\put(942,797){\usebox{\plotpoint}}
\put(943,795){\usebox{\plotpoint}}
\put(944,793){\usebox{\plotpoint}}
\put(945,790){\usebox{\plotpoint}}
\put(946,788){\usebox{\plotpoint}}
\put(947,786){\usebox{\plotpoint}}
\put(948,783){\usebox{\plotpoint}}
\put(949,781){\usebox{\plotpoint}}
\put(950,779){\usebox{\plotpoint}}
\put(951,776){\usebox{\plotpoint}}
\put(952,774){\usebox{\plotpoint}}
\put(953,772){\usebox{\plotpoint}}
\put(954,769){\usebox{\plotpoint}}
\put(955,767){\usebox{\plotpoint}}
\put(956,765){\usebox{\plotpoint}}
\put(957,762){\usebox{\plotpoint}}
\put(958,760){\usebox{\plotpoint}}
\put(959,758){\usebox{\plotpoint}}
\put(960,755){\usebox{\plotpoint}}
\put(961,753){\usebox{\plotpoint}}
\put(962,751){\usebox{\plotpoint}}
\put(963,748){\usebox{\plotpoint}}
\put(964,746){\usebox{\plotpoint}}
\put(965,743){\usebox{\plotpoint}}
\put(966,741){\usebox{\plotpoint}}
\put(967,739){\usebox{\plotpoint}}
\put(968,736){\usebox{\plotpoint}}
\put(969,734){\usebox{\plotpoint}}
\put(970,732){\usebox{\plotpoint}}
\put(971,729){\usebox{\plotpoint}}
\put(972,727){\usebox{\plotpoint}}
\put(973,725){\usebox{\plotpoint}}
\put(974,722){\usebox{\plotpoint}}
\put(975,720){\usebox{\plotpoint}}
\put(976,718){\usebox{\plotpoint}}
\put(977,715){\usebox{\plotpoint}}
\put(978,713){\usebox{\plotpoint}}
\put(979,711){\usebox{\plotpoint}}
\put(980,708){\usebox{\plotpoint}}
\put(981,706){\usebox{\plotpoint}}
\put(982,704){\usebox{\plotpoint}}
\put(983,701){\usebox{\plotpoint}}
\put(984,699){\usebox{\plotpoint}}
\put(985,697){\usebox{\plotpoint}}
\put(986,694){\usebox{\plotpoint}}
\put(987,692){\usebox{\plotpoint}}
\put(988,690){\usebox{\plotpoint}}
\put(989,687){\usebox{\plotpoint}}
\put(990,685){\usebox{\plotpoint}}
\put(991,683){\usebox{\plotpoint}}
\put(992,680){\usebox{\plotpoint}}
\put(993,678){\usebox{\plotpoint}}
\put(994,675){\usebox{\plotpoint}}
\put(995,673){\usebox{\plotpoint}}
\put(996,671){\usebox{\plotpoint}}
\put(997,668){\usebox{\plotpoint}}
\put(998,666){\usebox{\plotpoint}}
\put(999,664){\usebox{\plotpoint}}
\put(1000,661){\usebox{\plotpoint}}
\put(1001,659){\usebox{\plotpoint}}
\put(1002,657){\usebox{\plotpoint}}
\put(1003,654){\usebox{\plotpoint}}
\put(1004,652){\usebox{\plotpoint}}
\put(1005,650){\usebox{\plotpoint}}
\put(1006,647){\usebox{\plotpoint}}
\put(1007,645){\usebox{\plotpoint}}
\put(1008,643){\usebox{\plotpoint}}
\put(1009,640){\usebox{\plotpoint}}
\put(1010,638){\usebox{\plotpoint}}
\put(1011,636){\usebox{\plotpoint}}
\put(1012,633){\usebox{\plotpoint}}
\put(1013,631){\usebox{\plotpoint}}
\put(1014,629){\usebox{\plotpoint}}
\put(1015,626){\usebox{\plotpoint}}
\put(1016,624){\usebox{\plotpoint}}
\put(1017,622){\usebox{\plotpoint}}
\put(1018,619){\usebox{\plotpoint}}
\put(1019,617){\usebox{\plotpoint}}
\put(1020,615){\usebox{\plotpoint}}
\put(1021,612){\usebox{\plotpoint}}
\put(1022,610){\usebox{\plotpoint}}
\put(1023,608){\usebox{\plotpoint}}
\put(1024,608){\usebox{\plotpoint}}
\put(1108,963){\usebox{\plotpoint}}
\put(1108,961){\usebox{\plotpoint}}
\put(1109,959){\usebox{\plotpoint}}
\put(1110,957){\usebox{\plotpoint}}
\put(1111,956){\usebox{\plotpoint}}
\put(1112,954){\usebox{\plotpoint}}
\put(1113,952){\usebox{\plotpoint}}
\put(1114,950){\usebox{\plotpoint}}
\put(1115,949){\usebox{\plotpoint}}
\put(1116,947){\usebox{\plotpoint}}
\put(1117,945){\usebox{\plotpoint}}
\put(1118,944){\usebox{\plotpoint}}
\put(1119,942){\usebox{\plotpoint}}
\put(1120,940){\usebox{\plotpoint}}
\put(1121,938){\usebox{\plotpoint}}
\put(1122,937){\usebox{\plotpoint}}
\put(1123,935){\usebox{\plotpoint}}
\put(1124,933){\usebox{\plotpoint}}
\put(1125,932){\usebox{\plotpoint}}
\put(1126,929){\usebox{\plotpoint}}
\put(1127,927){\usebox{\plotpoint}}
\put(1128,925){\usebox{\plotpoint}}
\put(1129,923){\usebox{\plotpoint}}
\put(1130,921){\usebox{\plotpoint}}
\put(1131,919){\usebox{\plotpoint}}
\put(1132,917){\usebox{\plotpoint}}
\put(1133,915){\usebox{\plotpoint}}
\put(1134,913){\usebox{\plotpoint}}
\put(1135,911){\usebox{\plotpoint}}
\put(1136,909){\usebox{\plotpoint}}
\put(1137,907){\usebox{\plotpoint}}
\put(1138,905){\usebox{\plotpoint}}
\put(1139,903){\usebox{\plotpoint}}
\put(1140,901){\usebox{\plotpoint}}
\put(1141,899){\usebox{\plotpoint}}
\put(1142,897){\usebox{\plotpoint}}
\put(1143,895){\usebox{\plotpoint}}
\put(1144,893){\usebox{\plotpoint}}
\put(1145,891){\usebox{\plotpoint}}
\put(1146,889){\usebox{\plotpoint}}
\put(1147,887){\usebox{\plotpoint}}
\put(1148,885){\usebox{\plotpoint}}
\put(1149,882){\usebox{\plotpoint}}
\put(1150,880){\usebox{\plotpoint}}
\put(1151,878){\usebox{\plotpoint}}
\put(1152,876){\usebox{\plotpoint}}
\put(1153,874){\usebox{\plotpoint}}
\put(1154,872){\usebox{\plotpoint}}
\put(1155,870){\usebox{\plotpoint}}
\put(1156,868){\usebox{\plotpoint}}
\put(1157,866){\usebox{\plotpoint}}
\put(1158,864){\usebox{\plotpoint}}
\put(1159,862){\usebox{\plotpoint}}
\put(1160,860){\usebox{\plotpoint}}
\put(1161,858){\usebox{\plotpoint}}
\put(1162,856){\usebox{\plotpoint}}
\put(1163,854){\usebox{\plotpoint}}
\put(1164,852){\usebox{\plotpoint}}
\put(1165,850){\usebox{\plotpoint}}
\put(1166,848){\usebox{\plotpoint}}
\put(1167,846){\usebox{\plotpoint}}
\put(1168,844){\usebox{\plotpoint}}
\put(1169,842){\usebox{\plotpoint}}
\put(1170,840){\usebox{\plotpoint}}
\put(1171,838){\usebox{\plotpoint}}
\put(1172,838){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{1.5}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{2}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{2.5}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{3}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{3.5}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{4}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{4.5}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{5}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){3.8}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(387,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(387,113){\makebox(0,0){4}}
\put(387,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(511,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(511,113){\makebox(0,0){4.2}}
\put(511,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(634,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(634,113){\makebox(0,0){4.4}}
\put(634,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(757,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(757,113){\makebox(0,0){4.6}}
\put(757,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(881,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(881,113){\makebox(0,0){4.8}}
\put(881,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1004,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1004,113){\makebox(0,0){5}}
\put(1004,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1128,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1128,113){\makebox(0,0){5.2}}
\put(1128,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1251,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1251,113){\makebox(0,0){5.4}}
\put(1251,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1374,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1374,113){\makebox(0,0){5.6}}
\put(1374,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1192){\makebox(0,0)[l]{\shortstack{$tan\beta$}}}
\put(1290,23){\makebox(0,0){$M_b~(GeV)$}}
\put(770,1210){\makebox(0,0)[l]{$A$}}
\put(1350,463){\makebox(0,0)[l]{$A$}}
\put(1343,417){\makebox(0,0)[l]{$B$}}
\put(1319,293){\makebox(0,0)[l]{$C$}}
\put(1257,1054){\makebox(0,0)[l]{$C$}}
\put(893,1197){\makebox(0,0)[l]{$B$}}
\put(295,1102){\makebox(0,0)[l]{$T_{SUSY}=M_Z$}}
\put(295,1021){\makebox(0,0)[l]{$M_t=180~ GeV$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(520,468){\usebox{\plotpoint}}
\put(520,468){\usebox{\plotpoint}}
\put(522,469){\usebox{\plotpoint}}
\put(525,470){\usebox{\plotpoint}}
\put(528,471){\usebox{\plotpoint}}
\put(531,472){\usebox{\plotpoint}}
\put(534,473){\usebox{\plotpoint}}
\put(537,474){\usebox{\plotpoint}}
\put(540,475){\usebox{\plotpoint}}
\put(543,476){\usebox{\plotpoint}}
\put(546,477){\usebox{\plotpoint}}
\put(548,478){\usebox{\plotpoint}}
\put(551,479){\usebox{\plotpoint}}
\put(553,480){\usebox{\plotpoint}}
\put(556,481){\usebox{\plotpoint}}
\put(559,482){\usebox{\plotpoint}}
\put(561,483){\usebox{\plotpoint}}
\put(564,484){\usebox{\plotpoint}}
\put(567,485){\usebox{\plotpoint}}
\put(569,486){\usebox{\plotpoint}}
\put(572,487){\usebox{\plotpoint}}
\put(574,488){\usebox{\plotpoint}}
\put(576,489){\usebox{\plotpoint}}
\put(578,490){\usebox{\plotpoint}}
\put(580,491){\usebox{\plotpoint}}
\put(582,492){\usebox{\plotpoint}}
\put(584,493){\usebox{\plotpoint}}
\put(586,494){\usebox{\plotpoint}}
\put(588,495){\usebox{\plotpoint}}
\put(590,496){\usebox{\plotpoint}}
\put(592,497){\usebox{\plotpoint}}
\put(594,498){\usebox{\plotpoint}}
\put(596,499){\usebox{\plotpoint}}
\put(598,500){\usebox{\plotpoint}}
\put(600,501){\usebox{\plotpoint}}
\put(602,502){\usebox{\plotpoint}}
\put(604,503){\usebox{\plotpoint}}
\put(606,504){\usebox{\plotpoint}}
\put(608,505){\usebox{\plotpoint}}
\put(610,506){\usebox{\plotpoint}}
\put(611,507){\usebox{\plotpoint}}
\put(613,508){\usebox{\plotpoint}}
\put(614,509){\usebox{\plotpoint}}
\put(616,510){\usebox{\plotpoint}}
\put(617,511){\usebox{\plotpoint}}
\put(619,512){\usebox{\plotpoint}}
\put(620,513){\usebox{\plotpoint}}
\put(622,514){\usebox{\plotpoint}}
\put(623,515){\usebox{\plotpoint}}
\put(625,516){\usebox{\plotpoint}}
\put(626,517){\usebox{\plotpoint}}
\put(628,518){\usebox{\plotpoint}}
\put(629,519){\usebox{\plotpoint}}
\put(631,520){\usebox{\plotpoint}}
\put(633,521){\usebox{\plotpoint}}
\put(634,522){\usebox{\plotpoint}}
\put(636,523){\usebox{\plotpoint}}
\put(637,524){\usebox{\plotpoint}}
\put(639,525){\usebox{\plotpoint}}
\put(640,526){\usebox{\plotpoint}}
\put(642,527){\usebox{\plotpoint}}
\put(643,528){\usebox{\plotpoint}}
\put(645,529){\usebox{\plotpoint}}
\put(646,530){\usebox{\plotpoint}}
\put(648,531){\usebox{\plotpoint}}
\put(649,532){\usebox{\plotpoint}}
\put(651,533){\usebox{\plotpoint}}
\put(652,534){\usebox{\plotpoint}}
\put(654,535){\usebox{\plotpoint}}
\put(655,536){\usebox{\plotpoint}}
\put(656,537){\usebox{\plotpoint}}
\put(657,538){\usebox{\plotpoint}}
\put(658,539){\usebox{\plotpoint}}
\put(659,540){\usebox{\plotpoint}}
\put(660,541){\usebox{\plotpoint}}
\put(661,542){\usebox{\plotpoint}}
\put(662,543){\usebox{\plotpoint}}
\put(663,544){\usebox{\plotpoint}}
\put(664,545){\usebox{\plotpoint}}
\put(665,546){\usebox{\plotpoint}}
\put(666,547){\usebox{\plotpoint}}
\put(667,548){\usebox{\plotpoint}}
\put(668,549){\usebox{\plotpoint}}
\put(669,550){\usebox{\plotpoint}}
\put(670,551){\usebox{\plotpoint}}
\put(671,552){\usebox{\plotpoint}}
\put(673,553){\usebox{\plotpoint}}
\put(674,554){\usebox{\plotpoint}}
\put(675,555){\usebox{\plotpoint}}
\put(676,556){\usebox{\plotpoint}}
\put(677,557){\usebox{\plotpoint}}
\put(678,558){\usebox{\plotpoint}}
\put(679,559){\usebox{\plotpoint}}
\put(680,560){\usebox{\plotpoint}}
\put(681,561){\usebox{\plotpoint}}
\put(682,562){\usebox{\plotpoint}}
\put(683,563){\usebox{\plotpoint}}
\put(684,564){\usebox{\plotpoint}}
\put(685,565){\usebox{\plotpoint}}
\put(686,566){\usebox{\plotpoint}}
\put(687,567){\usebox{\plotpoint}}
\put(688,568){\usebox{\plotpoint}}
\put(689,569){\usebox{\plotpoint}}
\put(690,570){\usebox{\plotpoint}}
\put(692,571){\usebox{\plotpoint}}
\put(693,572){\usebox{\plotpoint}}
\put(694,573){\usebox{\plotpoint}}
\put(695,574){\usebox{\plotpoint}}
\put(696,575){\usebox{\plotpoint}}
\put(697,576){\usebox{\plotpoint}}
\put(698,577){\usebox{\plotpoint}}
\put(699,578){\usebox{\plotpoint}}
\put(700,579){\usebox{\plotpoint}}
\put(701,580){\usebox{\plotpoint}}
\put(702,581){\usebox{\plotpoint}}
\put(703,582){\usebox{\plotpoint}}
\put(704,583){\usebox{\plotpoint}}
\put(705,584){\usebox{\plotpoint}}
\put(706,585){\usebox{\plotpoint}}
\put(707,586){\usebox{\plotpoint}}
\put(708,587){\usebox{\plotpoint}}
\put(709,588){\usebox{\plotpoint}}
\put(710,588){\usebox{\plotpoint}}
\put(711,589){\usebox{\plotpoint}}
\put(712,591){\usebox{\plotpoint}}
\put(713,593){\usebox{\plotpoint}}
\put(714,595){\usebox{\plotpoint}}
\put(715,597){\usebox{\plotpoint}}
\put(716,599){\usebox{\plotpoint}}
\put(717,601){\usebox{\plotpoint}}
\put(718,603){\usebox{\plotpoint}}
\put(719,605){\usebox{\plotpoint}}
\put(720,607){\usebox{\plotpoint}}
\put(721,609){\usebox{\plotpoint}}
\put(722,611){\usebox{\plotpoint}}
\put(723,613){\usebox{\plotpoint}}
\put(724,615){\usebox{\plotpoint}}
\put(725,617){\usebox{\plotpoint}}
\put(726,619){\usebox{\plotpoint}}
\put(727,620){\usebox{\plotpoint}}
\put(728,622){\usebox{\plotpoint}}
\put(729,624){\usebox{\plotpoint}}
\put(730,626){\usebox{\plotpoint}}
\put(731,628){\usebox{\plotpoint}}
\put(732,630){\usebox{\plotpoint}}
\put(733,632){\usebox{\plotpoint}}
\put(734,634){\usebox{\plotpoint}}
\put(735,636){\usebox{\plotpoint}}
\put(736,638){\usebox{\plotpoint}}
\put(737,640){\usebox{\plotpoint}}
\put(738,642){\usebox{\plotpoint}}
\put(739,644){\usebox{\plotpoint}}
\put(740,646){\usebox{\plotpoint}}
\put(741,648){\usebox{\plotpoint}}
\put(742,650){\usebox{\plotpoint}}
\put(743,651){\usebox{\plotpoint}}
\put(744,653){\usebox{\plotpoint}}
\put(745,655){\usebox{\plotpoint}}
\put(746,657){\usebox{\plotpoint}}
\put(747,659){\usebox{\plotpoint}}
\put(748,661){\usebox{\plotpoint}}
\put(749,663){\usebox{\plotpoint}}
\put(750,665){\usebox{\plotpoint}}
\put(751,667){\usebox{\plotpoint}}
\put(752,669){\usebox{\plotpoint}}
\put(753,671){\usebox{\plotpoint}}
\put(754,673){\usebox{\plotpoint}}
\put(755,675){\usebox{\plotpoint}}
\put(756,677){\usebox{\plotpoint}}
\put(757,679){\usebox{\plotpoint}}
\put(758,681){\usebox{\plotpoint}}
\put(759,682){\usebox{\plotpoint}}
\put(760,684){\usebox{\plotpoint}}
\put(761,686){\usebox{\plotpoint}}
\put(762,688){\usebox{\plotpoint}}
\put(763,690){\usebox{\plotpoint}}
\put(764,692){\usebox{\plotpoint}}
\put(765,694){\usebox{\plotpoint}}
\put(766,696){\usebox{\plotpoint}}
\put(767,698){\usebox{\plotpoint}}
\put(768,700){\usebox{\plotpoint}}
\put(769,702){\usebox{\plotpoint}}
\put(770,704){\usebox{\plotpoint}}
\put(771,706){\usebox{\plotpoint}}
\put(772,708){\usebox{\plotpoint}}
\put(773,710){\usebox{\plotpoint}}
\put(774,712){\usebox{\plotpoint}}
\put(775,713){\usebox{\plotpoint}}
\put(776,715){\usebox{\plotpoint}}
\put(777,717){\usebox{\plotpoint}}
\put(778,719){\usebox{\plotpoint}}
\put(779,721){\usebox{\plotpoint}}
\put(780,723){\usebox{\plotpoint}}
\put(781,725){\usebox{\plotpoint}}
\put(782,727){\usebox{\plotpoint}}
\put(783,729){\usebox{\plotpoint}}
\put(784,731){\usebox{\plotpoint}}
\put(785,733){\usebox{\plotpoint}}
\put(786,735){\usebox{\plotpoint}}
\put(787,737){\usebox{\plotpoint}}
\put(788,739){\usebox{\plotpoint}}
\put(789,741){\usebox{\plotpoint}}
\put(790,743){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(791,748){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(792,753){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(793,758){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(794,763){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(795,768){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(796,773){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(797,778){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(798,784){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(799,789){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(800,794){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(801,799){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(802,804){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(803,809){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(804,814){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(805,819){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(806,825){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(807,830){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(808,835){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(809,840){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(810,845){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(811,850){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(812,855){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(813,861){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(814,866){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(815,871){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(816,876){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(817,881){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(818,886){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(819,891){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(820,896){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(821,902){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(822,907){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(823,912){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(824,917){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(825,922){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(826,927){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(827,932){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(828,938){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(829,943){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(830,948){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(831,953){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(832,958){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(833,963){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(834,968){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(835,973){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(836,979){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(837,984){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(838,989){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(839,994){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(840,999){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(841,1004){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(842,1009){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(843,1014){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(844,1020){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(845,1025){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(846,1030){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(847,1035){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(848,1040){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(849,1045){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(850,1050){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(851,1056){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(852,1061){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(853,1066){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(854,1071){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(855,1076){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(856,1081){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(857,1086){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(858,1091){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(859,1097){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(860,1102){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(861,1107){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(862,1112){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(863,1117){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(864,1122){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(865,1127){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(866,1133){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(867,1138){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(868,1143){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(869,1148){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(870,1153){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(871,1158){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(872,1163){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(873,1168){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(874,1174){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(875,1179){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(876,1184){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(877,1189){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(878,1194){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(879,1199){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(880,1204){\rule[-0.350pt]{0.700pt}{1.236pt}}
\put(534,377){\usebox{\plotpoint}}
\put(534,377){\rule[-0.350pt]{4.216pt}{0.700pt}}
\put(551,378){\rule[-0.350pt]{4.216pt}{0.700pt}}
\put(569,379){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(583,380){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(597,381){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(611,382){\rule[-0.350pt]{3.433pt}{0.700pt}}
\put(625,383){\rule[-0.350pt]{3.433pt}{0.700pt}}
\put(639,384){\rule[-0.350pt]{3.433pt}{0.700pt}}
\put(653,385){\rule[-0.350pt]{3.433pt}{0.700pt}}
\put(668,386){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(677,387){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(686,388){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(695,389){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(704,390){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(713,391){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(722,392){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(731,393){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(740,394){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(749,395){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(753,396){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(758,397){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(763,398){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(768,399){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(773,400){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(777,401){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(782,402){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(787,403){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(792,404){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(797,405){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(802,406){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(806,407){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(811,408){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(816,409){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(821,410){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(826,411){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(831,412){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(835,413){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(840,414){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(845,415){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(850,416){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(855,417){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(860,418){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(864,419){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(869,420){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(874,421){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(879,422){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(884,423){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(889,424){\rule[-0.350pt]{1.164pt}{0.700pt}}
\put(893,425){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(897,426){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(900,427){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(903,428){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(907,429){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(910,430){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(913,431){\rule[-0.350pt]{0.792pt}{0.700pt}}
\put(916,432){\usebox{\plotpoint}}
\put(919,433){\usebox{\plotpoint}}
\put(922,434){\usebox{\plotpoint}}
\put(925,435){\usebox{\plotpoint}}
\put(928,436){\usebox{\plotpoint}}
\put(930,437){\usebox{\plotpoint}}
\put(933,438){\usebox{\plotpoint}}
\put(936,439){\usebox{\plotpoint}}
\put(939,440){\usebox{\plotpoint}}
\put(941,441){\usebox{\plotpoint}}
\put(944,442){\usebox{\plotpoint}}
\put(946,443){\usebox{\plotpoint}}
\put(949,444){\usebox{\plotpoint}}
\put(951,445){\usebox{\plotpoint}}
\put(954,446){\usebox{\plotpoint}}
\put(956,447){\usebox{\plotpoint}}
\put(958,448){\usebox{\plotpoint}}
\put(961,449){\usebox{\plotpoint}}
\put(963,450){\usebox{\plotpoint}}
\put(966,451){\usebox{\plotpoint}}
\put(968,452){\usebox{\plotpoint}}
\put(971,453){\usebox{\plotpoint}}
\put(972,454){\usebox{\plotpoint}}
\put(974,455){\usebox{\plotpoint}}
\put(976,456){\usebox{\plotpoint}}
\put(978,457){\usebox{\plotpoint}}
\put(980,458){\usebox{\plotpoint}}
\put(982,459){\usebox{\plotpoint}}
\put(984,460){\usebox{\plotpoint}}
\put(986,461){\usebox{\plotpoint}}
\put(988,462){\usebox{\plotpoint}}
\put(989,463){\usebox{\plotpoint}}
\put(991,464){\usebox{\plotpoint}}
\put(993,465){\usebox{\plotpoint}}
\put(995,466){\usebox{\plotpoint}}
\put(997,467){\usebox{\plotpoint}}
\put(999,468){\usebox{\plotpoint}}
\put(1001,469){\usebox{\plotpoint}}
\put(1003,470){\usebox{\plotpoint}}
\put(1005,471){\usebox{\plotpoint}}
\put(1006,472){\usebox{\plotpoint}}
\put(1008,473){\usebox{\plotpoint}}
\put(1009,474){\usebox{\plotpoint}}
\put(1011,475){\usebox{\plotpoint}}
\put(1012,476){\usebox{\plotpoint}}
\put(1014,477){\usebox{\plotpoint}}
\put(1015,478){\usebox{\plotpoint}}
\put(1017,479){\usebox{\plotpoint}}
\put(1018,480){\usebox{\plotpoint}}
\put(1020,481){\usebox{\plotpoint}}
\put(1021,482){\usebox{\plotpoint}}
\put(1023,483){\usebox{\plotpoint}}
\put(1024,484){\usebox{\plotpoint}}
\put(1026,485){\usebox{\plotpoint}}
\put(1028,486){\usebox{\plotpoint}}
\put(1029,487){\usebox{\plotpoint}}
\put(1031,488){\usebox{\plotpoint}}
\put(1032,489){\usebox{\plotpoint}}
\put(1034,490){\usebox{\plotpoint}}
\put(1035,491){\usebox{\plotpoint}}
\put(1037,492){\usebox{\plotpoint}}
\put(1038,493){\usebox{\plotpoint}}
\put(1040,494){\usebox{\plotpoint}}
\put(1041,495){\usebox{\plotpoint}}
\put(1043,496){\usebox{\plotpoint}}
\put(1044,497){\usebox{\plotpoint}}
\put(1046,498){\usebox{\plotpoint}}
\put(1047,499){\usebox{\plotpoint}}
\put(1048,500){\usebox{\plotpoint}}
\put(1049,501){\usebox{\plotpoint}}
\put(1050,502){\usebox{\plotpoint}}
\put(1051,503){\usebox{\plotpoint}}
\put(1052,504){\usebox{\plotpoint}}
\put(1053,505){\usebox{\plotpoint}}
\put(1054,506){\usebox{\plotpoint}}
\put(1055,507){\usebox{\plotpoint}}
\put(1056,508){\usebox{\plotpoint}}
\put(1057,509){\usebox{\plotpoint}}
\put(1058,510){\usebox{\plotpoint}}
\put(1059,511){\usebox{\plotpoint}}
\put(1060,512){\usebox{\plotpoint}}
\put(1062,513){\usebox{\plotpoint}}
\put(1063,514){\usebox{\plotpoint}}
\put(1064,515){\usebox{\plotpoint}}
\put(1065,516){\usebox{\plotpoint}}
\put(1066,517){\usebox{\plotpoint}}
\put(1067,518){\usebox{\plotpoint}}
\put(1068,519){\usebox{\plotpoint}}
\put(1069,520){\usebox{\plotpoint}}
\put(1070,521){\usebox{\plotpoint}}
\put(1071,522){\usebox{\plotpoint}}
\put(1072,523){\usebox{\plotpoint}}
\put(1073,524){\usebox{\plotpoint}}
\put(1074,525){\usebox{\plotpoint}}
\put(1075,526){\usebox{\plotpoint}}
\put(1076,527){\usebox{\plotpoint}}
\put(1078,528){\usebox{\plotpoint}}
\put(1079,529){\usebox{\plotpoint}}
\put(1080,530){\usebox{\plotpoint}}
\put(1081,531){\usebox{\plotpoint}}
\put(1082,532){\usebox{\plotpoint}}
\put(1083,533){\usebox{\plotpoint}}
\put(1084,534){\usebox{\plotpoint}}
\put(1085,535){\usebox{\plotpoint}}
\put(1086,536){\usebox{\plotpoint}}
\put(1087,537){\usebox{\plotpoint}}
\put(1088,538){\usebox{\plotpoint}}
\put(1089,539){\usebox{\plotpoint}}
\put(1090,540){\usebox{\plotpoint}}
\put(1091,541){\usebox{\plotpoint}}
\put(1092,542){\usebox{\plotpoint}}
\put(1093,543){\usebox{\plotpoint}}
\put(1094,543){\usebox{\plotpoint}}
\put(1095,544){\usebox{\plotpoint}}
\put(1096,546){\usebox{\plotpoint}}
\put(1097,547){\usebox{\plotpoint}}
\put(1098,549){\usebox{\plotpoint}}
\put(1099,550){\usebox{\plotpoint}}
\put(1100,552){\usebox{\plotpoint}}
\put(1101,553){\usebox{\plotpoint}}
\put(1102,555){\usebox{\plotpoint}}
\put(1103,556){\usebox{\plotpoint}}
\put(1104,558){\usebox{\plotpoint}}
\put(1105,560){\usebox{\plotpoint}}
\put(1106,561){\usebox{\plotpoint}}
\put(1107,563){\usebox{\plotpoint}}
\put(1108,564){\usebox{\plotpoint}}
\put(1109,566){\usebox{\plotpoint}}
\put(1110,567){\usebox{\plotpoint}}
\put(1111,569){\usebox{\plotpoint}}
\put(1112,570){\usebox{\plotpoint}}
\put(1113,572){\usebox{\plotpoint}}
\put(1114,574){\usebox{\plotpoint}}
\put(1115,575){\usebox{\plotpoint}}
\put(1116,577){\usebox{\plotpoint}}
\put(1117,578){\usebox{\plotpoint}}
\put(1118,580){\usebox{\plotpoint}}
\put(1119,581){\usebox{\plotpoint}}
\put(1120,583){\usebox{\plotpoint}}
\put(1121,584){\usebox{\plotpoint}}
\put(1122,586){\usebox{\plotpoint}}
\put(1123,588){\usebox{\plotpoint}}
\put(1124,589){\usebox{\plotpoint}}
\put(1125,591){\usebox{\plotpoint}}
\put(1126,592){\usebox{\plotpoint}}
\put(1127,594){\usebox{\plotpoint}}
\put(1128,595){\usebox{\plotpoint}}
\put(1129,597){\usebox{\plotpoint}}
\put(1130,598){\usebox{\plotpoint}}
\put(1131,600){\usebox{\plotpoint}}
\put(1132,602){\usebox{\plotpoint}}
\put(1133,603){\usebox{\plotpoint}}
\put(1134,605){\usebox{\plotpoint}}
\put(1135,606){\usebox{\plotpoint}}
\put(1136,608){\usebox{\plotpoint}}
\put(1137,609){\usebox{\plotpoint}}
\put(1138,611){\usebox{\plotpoint}}
\put(1139,612){\usebox{\plotpoint}}
\put(1140,614){\usebox{\plotpoint}}
\put(1141,616){\usebox{\plotpoint}}
\put(1142,617){\usebox{\plotpoint}}
\put(1143,619){\usebox{\plotpoint}}
\put(1144,620){\usebox{\plotpoint}}
\put(1145,622){\usebox{\plotpoint}}
\put(1146,623){\usebox{\plotpoint}}
\put(1147,625){\usebox{\plotpoint}}
\put(1148,626){\usebox{\plotpoint}}
\put(1149,628){\usebox{\plotpoint}}
\put(1150,630){\usebox{\plotpoint}}
\put(1151,631){\usebox{\plotpoint}}
\put(1152,633){\usebox{\plotpoint}}
\put(1153,634){\usebox{\plotpoint}}
\put(1154,636){\usebox{\plotpoint}}
\put(1155,637){\usebox{\plotpoint}}
\put(1156,639){\usebox{\plotpoint}}
\put(1157,640){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1158,645){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1159,650){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1160,655){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1161,659){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1162,664){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1163,669){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1164,674){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1165,678){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1166,683){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1167,688){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1168,693){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1169,697){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1170,702){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1171,707){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1172,712){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1173,716){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1174,721){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1175,726){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1176,730){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1177,735){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1178,740){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1179,745){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1180,749){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1181,754){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1182,759){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1183,764){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1184,768){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1185,773){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1186,778){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1187,783){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1188,787){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1189,792){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1190,797){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1191,802){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1192,806){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1193,811){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1194,816){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1195,820){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1196,825){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1197,830){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1198,835){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1199,839){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1200,844){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1201,849){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1202,854){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1203,858){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1204,863){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1205,868){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1206,873){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1207,877){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1208,882){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1209,887){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1210,891){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1211,896){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1212,901){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1213,906){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1214,910){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1215,915){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1216,920){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1217,925){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1218,929){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1219,934){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1220,939){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1221,944){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1222,948){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1223,953){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1224,958){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1225,963){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1226,967){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1227,972){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1228,977){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1229,981){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1230,986){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1231,991){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1232,996){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1233,1000){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1234,1005){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1235,1010){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1236,1015){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1237,1019){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1238,1024){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1239,1029){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1240,1034){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1241,1038){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1242,1043){\rule[-0.350pt]{0.700pt}{1.141pt}}
\put(1243,1048){\rule[-0.350pt]{0.700pt}{1.140pt}}
\put(522,491){\usebox{\plotpoint}}
\put(522,491){\usebox{\plotpoint}}
\put(524,492){\usebox{\plotpoint}}
\put(526,493){\usebox{\plotpoint}}
\put(528,494){\usebox{\plotpoint}}
\put(531,495){\usebox{\plotpoint}}
\put(533,496){\usebox{\plotpoint}}
\put(535,497){\usebox{\plotpoint}}
\put(538,498){\usebox{\plotpoint}}
\put(540,499){\usebox{\plotpoint}}
\put(542,500){\usebox{\plotpoint}}
\put(544,501){\usebox{\plotpoint}}
\put(546,502){\usebox{\plotpoint}}
\put(548,503){\usebox{\plotpoint}}
\put(551,504){\usebox{\plotpoint}}
\put(553,505){\usebox{\plotpoint}}
\put(555,506){\usebox{\plotpoint}}
\put(557,507){\usebox{\plotpoint}}
\put(559,508){\usebox{\plotpoint}}
\put(561,509){\usebox{\plotpoint}}
\put(563,510){\usebox{\plotpoint}}
\put(565,511){\usebox{\plotpoint}}
\put(568,512){\usebox{\plotpoint}}
\put(569,513){\usebox{\plotpoint}}
\put(571,514){\usebox{\plotpoint}}
\put(572,515){\usebox{\plotpoint}}
\put(574,516){\usebox{\plotpoint}}
\put(576,517){\usebox{\plotpoint}}
\put(577,518){\usebox{\plotpoint}}
\put(579,519){\usebox{\plotpoint}}
\put(581,520){\usebox{\plotpoint}}
\put(582,521){\usebox{\plotpoint}}
\put(584,522){\usebox{\plotpoint}}
\put(585,523){\usebox{\plotpoint}}
\put(587,524){\usebox{\plotpoint}}
\put(589,525){\usebox{\plotpoint}}
\put(590,526){\usebox{\plotpoint}}
\put(592,527){\usebox{\plotpoint}}
\put(593,528){\usebox{\plotpoint}}
\put(595,529){\usebox{\plotpoint}}
\put(596,530){\usebox{\plotpoint}}
\put(598,531){\usebox{\plotpoint}}
\put(599,532){\usebox{\plotpoint}}
\put(601,533){\usebox{\plotpoint}}
\put(602,534){\usebox{\plotpoint}}
\put(604,535){\usebox{\plotpoint}}
\put(605,536){\usebox{\plotpoint}}
\put(607,537){\usebox{\plotpoint}}
\put(608,538){\usebox{\plotpoint}}
\put(609,539){\usebox{\plotpoint}}
\put(610,540){\usebox{\plotpoint}}
\put(612,541){\usebox{\plotpoint}}
\put(613,542){\usebox{\plotpoint}}
\put(614,543){\usebox{\plotpoint}}
\put(615,544){\usebox{\plotpoint}}
\put(617,545){\usebox{\plotpoint}}
\put(618,546){\usebox{\plotpoint}}
\put(619,547){\usebox{\plotpoint}}
\put(621,548){\usebox{\plotpoint}}
\put(622,549){\usebox{\plotpoint}}
\put(623,550){\usebox{\plotpoint}}
\put(624,551){\usebox{\plotpoint}}
\put(626,552){\usebox{\plotpoint}}
\put(627,553){\usebox{\plotpoint}}
\put(628,554){\usebox{\plotpoint}}
\put(629,555){\usebox{\plotpoint}}
\put(631,556){\usebox{\plotpoint}}
\put(632,557){\usebox{\plotpoint}}
\put(633,558){\usebox{\plotpoint}}
\put(634,559){\usebox{\plotpoint}}
\put(635,560){\usebox{\plotpoint}}
\put(636,561){\usebox{\plotpoint}}
\put(637,562){\usebox{\plotpoint}}
\put(638,563){\usebox{\plotpoint}}
\put(639,564){\usebox{\plotpoint}}
\put(640,565){\usebox{\plotpoint}}
\put(641,566){\usebox{\plotpoint}}
\put(642,567){\usebox{\plotpoint}}
\put(643,568){\usebox{\plotpoint}}
\put(644,569){\usebox{\plotpoint}}
\put(645,570){\usebox{\plotpoint}}
\put(646,571){\usebox{\plotpoint}}
\put(647,572){\usebox{\plotpoint}}
\put(648,573){\usebox{\plotpoint}}
\put(649,574){\usebox{\plotpoint}}
\put(650,575){\usebox{\plotpoint}}
\put(651,576){\usebox{\plotpoint}}
\put(652,577){\usebox{\plotpoint}}
\put(653,578){\usebox{\plotpoint}}
\put(654,579){\usebox{\plotpoint}}
\put(655,580){\usebox{\plotpoint}}
\put(656,580){\usebox{\plotpoint}}
\put(657,581){\usebox{\plotpoint}}
\put(658,582){\usebox{\plotpoint}}
\put(659,583){\usebox{\plotpoint}}
\put(660,584){\usebox{\plotpoint}}
\put(661,585){\usebox{\plotpoint}}
\put(662,587){\usebox{\plotpoint}}
\put(663,588){\usebox{\plotpoint}}
\put(664,589){\usebox{\plotpoint}}
\put(665,590){\usebox{\plotpoint}}
\put(666,591){\usebox{\plotpoint}}
\put(667,593){\usebox{\plotpoint}}
\put(668,594){\usebox{\plotpoint}}
\put(669,595){\usebox{\plotpoint}}
\put(670,596){\usebox{\plotpoint}}
\put(671,597){\usebox{\plotpoint}}
\put(672,599){\usebox{\plotpoint}}
\put(673,600){\usebox{\plotpoint}}
\put(674,601){\usebox{\plotpoint}}
\put(675,602){\usebox{\plotpoint}}
\put(676,603){\usebox{\plotpoint}}
\put(677,605){\usebox{\plotpoint}}
\put(678,606){\usebox{\plotpoint}}
\put(679,607){\usebox{\plotpoint}}
\put(680,608){\usebox{\plotpoint}}
\put(681,609){\usebox{\plotpoint}}
\put(682,611){\usebox{\plotpoint}}
\put(683,612){\usebox{\plotpoint}}
\put(684,613){\usebox{\plotpoint}}
\put(685,614){\usebox{\plotpoint}}
\put(686,615){\usebox{\plotpoint}}
\put(687,616){\usebox{\plotpoint}}
\put(688,618){\usebox{\plotpoint}}
\put(689,620){\usebox{\plotpoint}}
\put(690,622){\usebox{\plotpoint}}
\put(691,623){\usebox{\plotpoint}}
\put(692,625){\usebox{\plotpoint}}
\put(693,627){\usebox{\plotpoint}}
\put(694,629){\usebox{\plotpoint}}
\put(695,630){\usebox{\plotpoint}}
\put(696,632){\usebox{\plotpoint}}
\put(697,634){\usebox{\plotpoint}}
\put(698,635){\usebox{\plotpoint}}
\put(699,637){\usebox{\plotpoint}}
\put(700,639){\usebox{\plotpoint}}
\put(701,641){\usebox{\plotpoint}}
\put(702,642){\usebox{\plotpoint}}
\put(703,644){\usebox{\plotpoint}}
\put(704,646){\usebox{\plotpoint}}
\put(705,648){\usebox{\plotpoint}}
\put(706,649){\usebox{\plotpoint}}
\put(707,651){\usebox{\plotpoint}}
\put(708,653){\usebox{\plotpoint}}
\put(709,654){\usebox{\plotpoint}}
\put(710,656){\usebox{\plotpoint}}
\put(711,658){\usebox{\plotpoint}}
\put(712,660){\usebox{\plotpoint}}
\put(713,661){\usebox{\plotpoint}}
\put(714,663){\usebox{\plotpoint}}
\put(715,665){\usebox{\plotpoint}}
\put(716,666){\usebox{\plotpoint}}
\put(717,668){\usebox{\plotpoint}}
\put(718,670){\usebox{\plotpoint}}
\put(719,672){\usebox{\plotpoint}}
\put(720,673){\usebox{\plotpoint}}
\put(721,675){\usebox{\plotpoint}}
\put(722,677){\usebox{\plotpoint}}
\put(723,679){\usebox{\plotpoint}}
\put(724,681){\usebox{\plotpoint}}
\put(725,684){\usebox{\plotpoint}}
\put(726,687){\usebox{\plotpoint}}
\put(727,690){\usebox{\plotpoint}}
\put(728,693){\usebox{\plotpoint}}
\put(729,696){\usebox{\plotpoint}}
\put(730,699){\usebox{\plotpoint}}
\put(731,701){\usebox{\plotpoint}}
\put(732,704){\usebox{\plotpoint}}
\put(733,707){\usebox{\plotpoint}}
\put(734,710){\usebox{\plotpoint}}
\put(735,713){\usebox{\plotpoint}}
\put(736,716){\usebox{\plotpoint}}
\put(737,719){\usebox{\plotpoint}}
\put(738,721){\usebox{\plotpoint}}
\put(739,724){\usebox{\plotpoint}}
\put(740,727){\usebox{\plotpoint}}
\put(741,730){\usebox{\plotpoint}}
\put(742,733){\usebox{\plotpoint}}
\put(743,736){\usebox{\plotpoint}}
\put(744,739){\usebox{\plotpoint}}
\put(745,742){\usebox{\plotpoint}}
\put(746,744){\usebox{\plotpoint}}
\put(747,747){\usebox{\plotpoint}}
\put(748,750){\usebox{\plotpoint}}
\put(749,753){\usebox{\plotpoint}}
\put(750,756){\usebox{\plotpoint}}
\put(751,759){\usebox{\plotpoint}}
\put(752,762){\usebox{\plotpoint}}
\put(753,764){\usebox{\plotpoint}}
\put(754,767){\usebox{\plotpoint}}
\put(755,770){\usebox{\plotpoint}}
\put(756,773){\usebox{\plotpoint}}
\put(757,776){\usebox{\plotpoint}}
\put(758,779){\usebox{\plotpoint}}
\put(759,782){\usebox{\plotpoint}}
\put(760,784){\usebox{\plotpoint}}
\put(761,787){\usebox{\plotpoint}}
\put(762,790){\usebox{\plotpoint}}
\put(763,793){\usebox{\plotpoint}}
\put(764,796){\usebox{\plotpoint}}
\put(765,799){\usebox{\plotpoint}}
\put(766,802){\usebox{\plotpoint}}
\put(767,805){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(768,812){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(769,820){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(770,827){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(771,835){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(772,842){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(773,850){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(774,857){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(775,865){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(776,872){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(777,880){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(778,887){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(779,895){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(780,902){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(781,910){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(782,917){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(783,925){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(784,932){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(785,940){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(786,947){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(787,955){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(788,962){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(789,970){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(790,977){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(791,985){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(792,992){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(793,1000){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(794,1007){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(795,1015){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(796,1022){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(797,1030){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(798,1037){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(799,1045){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(800,1052){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(801,1060){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(802,1067){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(803,1075){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(804,1082){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(805,1090){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(806,1097){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(807,1105){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(808,1112){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(809,1120){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(810,1127){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(811,1135){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(812,1142){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(813,1150){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(814,1157){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(815,1165){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(816,1172){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(817,1180){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(818,1187){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(819,1195){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(820,1202){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(821,1210){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(822,1217){\rule[-0.350pt]{0.700pt}{1.807pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(548,304){\usebox{\plotpoint}}
\put(548,304){\usebox{\plotpoint}}
\put(568,304){\usebox{\plotpoint}}
\put(589,304){\usebox{\plotpoint}}
\put(610,304){\usebox{\plotpoint}}
\put(631,304){\usebox{\plotpoint}}
\put(651,304){\usebox{\plotpoint}}
\put(672,304){\usebox{\plotpoint}}
\put(693,304){\usebox{\plotpoint}}
\put(714,304){\usebox{\plotpoint}}
\put(734,304){\usebox{\plotpoint}}
\put(755,304){\usebox{\plotpoint}}
\put(776,304){\usebox{\plotpoint}}
\put(797,305){\usebox{\plotpoint}}
\put(817,305){\usebox{\plotpoint}}
\put(838,305){\usebox{\plotpoint}}
\put(859,305){\usebox{\plotpoint}}
\put(880,305){\usebox{\plotpoint}}
\put(900,305){\usebox{\plotpoint}}
\put(921,305){\usebox{\plotpoint}}
\put(942,305){\usebox{\plotpoint}}
\put(963,305){\usebox{\plotpoint}}
\put(983,305){\usebox{\plotpoint}}
\put(1004,305){\usebox{\plotpoint}}
\put(1025,306){\usebox{\plotpoint}}
\put(1046,307){\usebox{\plotpoint}}
\put(1066,307){\usebox{\plotpoint}}
\put(1087,307){\usebox{\plotpoint}}
\put(1108,307){\usebox{\plotpoint}}
\put(1129,307){\usebox{\plotpoint}}
\put(1149,308){\usebox{\plotpoint}}
\put(1170,308){\usebox{\plotpoint}}
\put(1191,309){\usebox{\plotpoint}}
\put(1212,309){\usebox{\plotpoint}}
\put(1232,310){\usebox{\plotpoint}}
\put(1253,310){\usebox{\plotpoint}}
\put(1274,311){\usebox{\plotpoint}}
\put(1295,311){\usebox{\plotpoint}}
\put(1300,312){\usebox{\plotpoint}}
\put(565,337){\usebox{\plotpoint}}
\put(565,337){\usebox{\plotpoint}}
\put(585,337){\usebox{\plotpoint}}
\put(606,337){\usebox{\plotpoint}}
\put(627,337){\usebox{\plotpoint}}
\put(648,338){\usebox{\plotpoint}}
\put(668,338){\usebox{\plotpoint}}
\put(689,338){\usebox{\plotpoint}}
\put(710,339){\usebox{\plotpoint}}
\put(731,339){\usebox{\plotpoint}}
\put(751,340){\usebox{\plotpoint}}
\put(772,340){\usebox{\plotpoint}}
\put(793,341){\usebox{\plotpoint}}
\put(813,342){\usebox{\plotpoint}}
\put(834,343){\usebox{\plotpoint}}
\put(855,343){\usebox{\plotpoint}}
\put(876,344){\usebox{\plotpoint}}
\put(896,345){\usebox{\plotpoint}}
\put(917,347){\usebox{\plotpoint}}
\put(938,348){\usebox{\plotpoint}}
\put(959,350){\usebox{\plotpoint}}
\put(979,351){\usebox{\plotpoint}}
\put(1000,353){\usebox{\plotpoint}}
\put(1021,355){\usebox{\plotpoint}}
\put(1041,356){\usebox{\plotpoint}}
\put(1062,358){\usebox{\plotpoint}}
\put(1083,360){\usebox{\plotpoint}}
\put(1103,363){\usebox{\plotpoint}}
\put(1124,365){\usebox{\plotpoint}}
\put(1144,368){\usebox{\plotpoint}}
\put(1165,372){\usebox{\plotpoint}}
\put(1185,376){\usebox{\plotpoint}}
\put(1206,379){\usebox{\plotpoint}}
\put(1226,384){\usebox{\plotpoint}}
\put(1246,389){\usebox{\plotpoint}}
\put(1266,394){\usebox{\plotpoint}}
\put(1286,401){\usebox{\plotpoint}}
\put(1305,408){\usebox{\plotpoint}}
\put(1325,415){\usebox{\plotpoint}}
\put(1331,417){\usebox{\plotpoint}}
\put(650,346){\usebox{\plotpoint}}
\put(650,346){\usebox{\plotpoint}}
\put(670,346){\usebox{\plotpoint}}
\put(691,346){\usebox{\plotpoint}}
\put(712,347){\usebox{\plotpoint}}
\put(732,348){\usebox{\plotpoint}}
\put(753,348){\usebox{\plotpoint}}
\put(774,349){\usebox{\plotpoint}}
\put(795,350){\usebox{\plotpoint}}
\put(815,351){\usebox{\plotpoint}}
\put(836,352){\usebox{\plotpoint}}
\put(857,354){\usebox{\plotpoint}}
\put(878,355){\usebox{\plotpoint}}
\put(898,356){\usebox{\plotpoint}}
\put(919,358){\usebox{\plotpoint}}
\put(940,360){\usebox{\plotpoint}}
\put(960,362){\usebox{\plotpoint}}
\put(981,363){\usebox{\plotpoint}}
\put(1002,366){\usebox{\plotpoint}}
\put(1022,370){\usebox{\plotpoint}}
\put(1042,373){\usebox{\plotpoint}}
\put(1063,377){\usebox{\plotpoint}}
\put(1083,380){\usebox{\plotpoint}}
\put(1104,384){\usebox{\plotpoint}}
\put(1124,387){\usebox{\plotpoint}}
\put(1145,391){\usebox{\plotpoint}}
\put(1165,395){\usebox{\plotpoint}}
\put(1185,400){\usebox{\plotpoint}}
\put(1205,405){\usebox{\plotpoint}}
\put(1225,412){\usebox{\plotpoint}}
\put(1244,420){\usebox{\plotpoint}}
\put(1264,427){\usebox{\plotpoint}}
\put(1283,435){\usebox{\plotpoint}}
\put(1301,445){\usebox{\plotpoint}}
\put(1319,455){\usebox{\plotpoint}}
\put(1325,458){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{25}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{30}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{35}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{40}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{45}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{50}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{55}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{60}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{65}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){3}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){3.5}}
\put(459,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){4}}
\put(655,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){4.5}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){5}}
\put(1045,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){5.5}}
\put(1241,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){6}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1192){\makebox(0,0)[l]{\shortstack{$tan\beta$}}}
\put(1290,23){\makebox(0,0){$M_b~(GeV)$}}
\put(967,185){\makebox(0,0)[l]{$A$}}
\put(967,482){\makebox(0,0)[l]{$B$}}
\put(1358,428){\makebox(0,0)[l]{$C$}}
\put(1319,293){\makebox(0,0)[l]{$A$}}
\put(1123,738){\makebox(0,0)[l]{$B$}}
\put(1338,698){\makebox(0,0)[l]{$C$}}
\put(342,401){\makebox(0,0)[l]{$T_{SUSY}=M_Z$}}
\put(342,347){\makebox(0,0)[l]{$M_t=180~ GeV$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(949,973){\usebox{\plotpoint}}
\put(949,973){\usebox{\plotpoint}}
\put(950,972){\usebox{\plotpoint}}
\put(951,971){\usebox{\plotpoint}}
\put(952,970){\usebox{\plotpoint}}
\put(954,969){\usebox{\plotpoint}}
\put(955,968){\usebox{\plotpoint}}
\put(956,967){\usebox{\plotpoint}}
\put(958,966){\usebox{\plotpoint}}
\put(959,965){\usebox{\plotpoint}}
\put(960,964){\usebox{\plotpoint}}
\put(962,963){\usebox{\plotpoint}}
\put(963,962){\usebox{\plotpoint}}
\put(964,961){\usebox{\plotpoint}}
\put(966,960){\usebox{\plotpoint}}
\put(967,959){\usebox{\plotpoint}}
\put(968,958){\usebox{\plotpoint}}
\put(970,957){\usebox{\plotpoint}}
\put(971,956){\usebox{\plotpoint}}
\put(972,955){\usebox{\plotpoint}}
\put(974,954){\usebox{\plotpoint}}
\put(975,953){\usebox{\plotpoint}}
\put(976,952){\usebox{\plotpoint}}
\put(978,951){\usebox{\plotpoint}}
\put(979,950){\usebox{\plotpoint}}
\put(980,949){\usebox{\plotpoint}}
\put(982,948){\usebox{\plotpoint}}
\put(983,947){\usebox{\plotpoint}}
\put(984,946){\usebox{\plotpoint}}
\put(986,945){\usebox{\plotpoint}}
\put(987,944){\usebox{\plotpoint}}
\put(988,943){\usebox{\plotpoint}}
\put(990,942){\usebox{\plotpoint}}
\put(991,941){\usebox{\plotpoint}}
\put(992,940){\usebox{\plotpoint}}
\put(994,939){\usebox{\plotpoint}}
\put(995,938){\usebox{\plotpoint}}
\put(996,937){\usebox{\plotpoint}}
\put(998,936){\usebox{\plotpoint}}
\put(999,935){\usebox{\plotpoint}}
\put(1001,934){\usebox{\plotpoint}}
\put(1002,933){\usebox{\plotpoint}}
\put(1004,932){\usebox{\plotpoint}}
\put(1005,931){\usebox{\plotpoint}}
\put(1007,930){\usebox{\plotpoint}}
\put(1008,929){\usebox{\plotpoint}}
\put(1010,928){\usebox{\plotpoint}}
\put(1011,927){\usebox{\plotpoint}}
\put(1012,926){\usebox{\plotpoint}}
\put(1014,925){\usebox{\plotpoint}}
\put(1015,924){\usebox{\plotpoint}}
\put(1017,923){\usebox{\plotpoint}}
\put(1018,922){\usebox{\plotpoint}}
\put(1020,921){\usebox{\plotpoint}}
\put(1021,920){\usebox{\plotpoint}}
\put(1023,919){\usebox{\plotpoint}}
\put(1024,918){\usebox{\plotpoint}}
\put(1025,917){\usebox{\plotpoint}}
\put(1027,916){\usebox{\plotpoint}}
\put(1028,915){\usebox{\plotpoint}}
\put(1030,914){\usebox{\plotpoint}}
\put(1031,913){\usebox{\plotpoint}}
\put(1033,912){\usebox{\plotpoint}}
\put(1034,911){\usebox{\plotpoint}}
\put(1036,910){\usebox{\plotpoint}}
\put(1037,909){\usebox{\plotpoint}}
\put(1038,908){\usebox{\plotpoint}}
\put(1040,907){\usebox{\plotpoint}}
\put(1041,906){\usebox{\plotpoint}}
\put(1043,905){\usebox{\plotpoint}}
\put(1044,904){\usebox{\plotpoint}}
\put(1046,903){\usebox{\plotpoint}}
\put(1047,902){\usebox{\plotpoint}}
\put(1048,901){\usebox{\plotpoint}}
\put(1050,900){\usebox{\plotpoint}}
\put(1051,899){\usebox{\plotpoint}}
\put(1053,898){\usebox{\plotpoint}}
\put(1054,897){\usebox{\plotpoint}}
\put(1056,896){\usebox{\plotpoint}}
\put(1057,895){\usebox{\plotpoint}}
\put(1058,894){\usebox{\plotpoint}}
\put(1060,893){\usebox{\plotpoint}}
\put(1061,892){\usebox{\plotpoint}}
\put(1063,891){\usebox{\plotpoint}}
\put(1064,890){\usebox{\plotpoint}}
\put(1066,889){\usebox{\plotpoint}}
\put(1067,888){\usebox{\plotpoint}}
\put(1068,887){\usebox{\plotpoint}}
\put(1070,886){\usebox{\plotpoint}}
\put(1071,885){\usebox{\plotpoint}}
\put(1073,884){\usebox{\plotpoint}}
\put(1074,883){\usebox{\plotpoint}}
\put(1076,882){\usebox{\plotpoint}}
\put(1077,881){\usebox{\plotpoint}}
\put(1078,880){\usebox{\plotpoint}}
\put(1080,879){\usebox{\plotpoint}}
\put(1081,878){\usebox{\plotpoint}}
\put(1083,877){\usebox{\plotpoint}}
\put(1084,876){\usebox{\plotpoint}}
\put(1086,875){\usebox{\plotpoint}}
\put(1087,874){\usebox{\plotpoint}}
\put(1088,873){\usebox{\plotpoint}}
\put(1090,872){\usebox{\plotpoint}}
\put(1092,871){\usebox{\plotpoint}}
\put(1093,870){\usebox{\plotpoint}}
\put(1095,869){\usebox{\plotpoint}}
\put(1096,868){\usebox{\plotpoint}}
\put(1098,867){\usebox{\plotpoint}}
\put(1099,866){\usebox{\plotpoint}}
\put(1101,865){\usebox{\plotpoint}}
\put(1102,864){\usebox{\plotpoint}}
\put(1104,863){\usebox{\plotpoint}}
\put(1105,862){\usebox{\plotpoint}}
\put(1107,861){\usebox{\plotpoint}}
\put(1108,860){\usebox{\plotpoint}}
\put(1110,859){\usebox{\plotpoint}}
\put(1111,858){\usebox{\plotpoint}}
\put(1113,857){\usebox{\plotpoint}}
\put(1114,856){\usebox{\plotpoint}}
\put(1116,855){\usebox{\plotpoint}}
\put(1118,854){\usebox{\plotpoint}}
\put(1119,853){\usebox{\plotpoint}}
\put(1121,852){\usebox{\plotpoint}}
\put(1122,851){\usebox{\plotpoint}}
\put(1124,850){\usebox{\plotpoint}}
\put(1125,849){\usebox{\plotpoint}}
\put(1127,848){\usebox{\plotpoint}}
\put(1128,847){\usebox{\plotpoint}}
\put(1130,846){\usebox{\plotpoint}}
\put(1131,845){\usebox{\plotpoint}}
\put(1133,844){\usebox{\plotpoint}}
\put(1134,843){\usebox{\plotpoint}}
\put(1136,842){\usebox{\plotpoint}}
\put(1137,841){\usebox{\plotpoint}}
\put(1139,840){\usebox{\plotpoint}}
\put(1140,839){\usebox{\plotpoint}}
\put(1142,838){\usebox{\plotpoint}}
\put(1143,837){\usebox{\plotpoint}}
\put(1145,836){\usebox{\plotpoint}}
\put(1147,835){\usebox{\plotpoint}}
\put(1148,834){\usebox{\plotpoint}}
\put(1150,833){\usebox{\plotpoint}}
\put(1151,832){\usebox{\plotpoint}}
\put(1153,831){\usebox{\plotpoint}}
\put(1154,830){\usebox{\plotpoint}}
\put(1156,829){\usebox{\plotpoint}}
\put(1157,828){\usebox{\plotpoint}}
\put(1159,827){\usebox{\plotpoint}}
\put(1160,826){\usebox{\plotpoint}}
\put(1162,825){\usebox{\plotpoint}}
\put(1163,824){\usebox{\plotpoint}}
\put(1165,823){\usebox{\plotpoint}}
\put(1166,822){\usebox{\plotpoint}}
\put(1168,821){\usebox{\plotpoint}}
\put(1169,820){\usebox{\plotpoint}}
\put(1171,819){\usebox{\plotpoint}}
\put(1172,818){\usebox{\plotpoint}}
\put(1174,817){\usebox{\plotpoint}}
\put(1176,816){\usebox{\plotpoint}}
\put(1177,815){\usebox{\plotpoint}}
\put(1179,814){\usebox{\plotpoint}}
\put(1180,813){\usebox{\plotpoint}}
\put(1182,812){\usebox{\plotpoint}}
\put(1183,811){\usebox{\plotpoint}}
\put(1185,810){\usebox{\plotpoint}}
\put(1186,809){\usebox{\plotpoint}}
\put(1188,808){\usebox{\plotpoint}}
\put(1189,807){\usebox{\plotpoint}}
\put(1191,806){\usebox{\plotpoint}}
\put(1192,805){\usebox{\plotpoint}}
\put(1194,804){\usebox{\plotpoint}}
\put(1195,803){\usebox{\plotpoint}}
\put(1197,802){\usebox{\plotpoint}}
\put(1198,801){\usebox{\plotpoint}}
\put(1200,800){\usebox{\plotpoint}}
\put(1201,799){\usebox{\plotpoint}}
\put(1203,798){\usebox{\plotpoint}}
\put(1205,797){\usebox{\plotpoint}}
\put(1206,796){\usebox{\plotpoint}}
\put(1208,795){\usebox{\plotpoint}}
\put(1209,794){\usebox{\plotpoint}}
\put(1211,793){\usebox{\plotpoint}}
\put(1212,792){\usebox{\plotpoint}}
\put(1214,791){\usebox{\plotpoint}}
\put(1215,790){\usebox{\plotpoint}}
\put(1217,789){\usebox{\plotpoint}}
\put(1218,788){\usebox{\plotpoint}}
\put(1220,787){\usebox{\plotpoint}}
\put(1221,786){\usebox{\plotpoint}}
\put(1223,785){\usebox{\plotpoint}}
\put(1224,784){\usebox{\plotpoint}}
\put(1226,783){\usebox{\plotpoint}}
\put(1227,782){\usebox{\plotpoint}}
\put(1229,781){\usebox{\plotpoint}}
\put(1230,780){\usebox{\plotpoint}}
\put(1232,779){\usebox{\plotpoint}}
\put(1234,778){\usebox{\plotpoint}}
\put(1235,777){\usebox{\plotpoint}}
\put(1237,776){\usebox{\plotpoint}}
\put(1238,775){\usebox{\plotpoint}}
\put(1240,774){\usebox{\plotpoint}}
\put(1241,773){\usebox{\plotpoint}}
\put(1243,772){\usebox{\plotpoint}}
\put(1244,771){\usebox{\plotpoint}}
\put(1246,770){\usebox{\plotpoint}}
\put(1247,769){\usebox{\plotpoint}}
\put(1249,768){\usebox{\plotpoint}}
\put(1250,767){\usebox{\plotpoint}}
\put(1252,766){\usebox{\plotpoint}}
\put(1253,765){\usebox{\plotpoint}}
\put(1255,764){\usebox{\plotpoint}}
\put(1256,763){\usebox{\plotpoint}}
\put(1258,762){\usebox{\plotpoint}}
\put(1259,761){\usebox{\plotpoint}}
\put(1261,760){\usebox{\plotpoint}}
\put(1263,759){\usebox{\plotpoint}}
\put(1264,758){\usebox{\plotpoint}}
\put(1266,757){\usebox{\plotpoint}}
\put(1267,756){\usebox{\plotpoint}}
\put(1269,755){\usebox{\plotpoint}}
\put(1270,754){\usebox{\plotpoint}}
\put(1272,753){\usebox{\plotpoint}}
\put(1273,752){\usebox{\plotpoint}}
\put(1275,751){\usebox{\plotpoint}}
\put(1276,750){\usebox{\plotpoint}}
\put(1278,749){\usebox{\plotpoint}}
\put(1279,748){\usebox{\plotpoint}}
\put(1281,747){\usebox{\plotpoint}}
\put(1282,746){\usebox{\plotpoint}}
\put(1284,745){\usebox{\plotpoint}}
\put(1285,744){\usebox{\plotpoint}}
\put(1287,743){\usebox{\plotpoint}}
\put(1288,742){\usebox{\plotpoint}}
\put(1290,741){\usebox{\plotpoint}}
\put(1292,740){\usebox{\plotpoint}}
\put(1293,739){\usebox{\plotpoint}}
\put(1295,738){\usebox{\plotpoint}}
\put(1296,737){\usebox{\plotpoint}}
\put(1298,736){\usebox{\plotpoint}}
\put(1299,735){\usebox{\plotpoint}}
\put(1301,734){\usebox{\plotpoint}}
\put(1302,733){\usebox{\plotpoint}}
\put(1304,732){\usebox{\plotpoint}}
\put(1305,731){\usebox{\plotpoint}}
\put(1307,730){\usebox{\plotpoint}}
\put(1308,729){\usebox{\plotpoint}}
\put(1310,728){\usebox{\plotpoint}}
\put(1311,727){\usebox{\plotpoint}}
\put(1313,726){\usebox{\plotpoint}}
\put(1314,725){\usebox{\plotpoint}}
\put(1316,724){\usebox{\plotpoint}}
\put(1317,723){\usebox{\plotpoint}}
\put(1319,722){\usebox{\plotpoint}}
\put(817,1039){\usebox{\plotpoint}}
\put(817,1039){\usebox{\plotpoint}}
\put(818,1038){\usebox{\plotpoint}}
\put(819,1037){\usebox{\plotpoint}}
\put(820,1036){\usebox{\plotpoint}}
\put(821,1035){\usebox{\plotpoint}}
\put(822,1034){\usebox{\plotpoint}}
\put(823,1033){\usebox{\plotpoint}}
\put(824,1032){\usebox{\plotpoint}}
\put(826,1031){\usebox{\plotpoint}}
\put(827,1030){\usebox{\plotpoint}}
\put(828,1029){\usebox{\plotpoint}}
\put(829,1028){\usebox{\plotpoint}}
\put(830,1027){\usebox{\plotpoint}}
\put(832,1026){\usebox{\plotpoint}}
\put(833,1025){\usebox{\plotpoint}}
\put(834,1024){\usebox{\plotpoint}}
\put(835,1023){\usebox{\plotpoint}}
\put(836,1022){\usebox{\plotpoint}}
\put(838,1021){\usebox{\plotpoint}}
\put(839,1020){\usebox{\plotpoint}}
\put(840,1019){\usebox{\plotpoint}}
\put(841,1018){\usebox{\plotpoint}}
\put(842,1017){\usebox{\plotpoint}}
\put(843,1016){\usebox{\plotpoint}}
\put(845,1015){\usebox{\plotpoint}}
\put(846,1014){\usebox{\plotpoint}}
\put(847,1013){\usebox{\plotpoint}}
\put(848,1012){\usebox{\plotpoint}}
\put(849,1011){\usebox{\plotpoint}}
\put(850,1010){\usebox{\plotpoint}}
\put(852,1009){\usebox{\plotpoint}}
\put(853,1008){\usebox{\plotpoint}}
\put(854,1007){\usebox{\plotpoint}}
\put(855,1006){\usebox{\plotpoint}}
\put(856,1005){\usebox{\plotpoint}}
\put(857,1004){\usebox{\plotpoint}}
\put(858,1003){\usebox{\plotpoint}}
\put(859,1002){\usebox{\plotpoint}}
\put(860,1001){\usebox{\plotpoint}}
\put(862,1000){\usebox{\plotpoint}}
\put(863,999){\usebox{\plotpoint}}
\put(864,998){\usebox{\plotpoint}}
\put(865,997){\usebox{\plotpoint}}
\put(866,996){\usebox{\plotpoint}}
\put(867,995){\usebox{\plotpoint}}
\put(868,994){\usebox{\plotpoint}}
\put(869,993){\usebox{\plotpoint}}
\put(871,992){\usebox{\plotpoint}}
\put(872,991){\usebox{\plotpoint}}
\put(873,990){\usebox{\plotpoint}}
\put(874,989){\usebox{\plotpoint}}
\put(875,988){\usebox{\plotpoint}}
\put(876,987){\usebox{\plotpoint}}
\put(877,986){\usebox{\plotpoint}}
\put(878,985){\usebox{\plotpoint}}
\put(880,984){\usebox{\plotpoint}}
\put(881,983){\usebox{\plotpoint}}
\put(882,982){\usebox{\plotpoint}}
\put(883,981){\usebox{\plotpoint}}
\put(884,980){\usebox{\plotpoint}}
\put(885,979){\usebox{\plotpoint}}
\put(886,978){\usebox{\plotpoint}}
\put(887,977){\usebox{\plotpoint}}
\put(889,976){\usebox{\plotpoint}}
\put(890,975){\usebox{\plotpoint}}
\put(891,974){\usebox{\plotpoint}}
\put(892,973){\usebox{\plotpoint}}
\put(893,972){\usebox{\plotpoint}}
\put(894,971){\usebox{\plotpoint}}
\put(895,970){\usebox{\plotpoint}}
\put(896,969){\usebox{\plotpoint}}
\put(898,968){\usebox{\plotpoint}}
\put(899,967){\usebox{\plotpoint}}
\put(900,966){\usebox{\plotpoint}}
\put(901,965){\usebox{\plotpoint}}
\put(902,964){\usebox{\plotpoint}}
\put(903,963){\usebox{\plotpoint}}
\put(904,962){\usebox{\plotpoint}}
\put(905,961){\usebox{\plotpoint}}
\put(907,960){\usebox{\plotpoint}}
\put(908,959){\usebox{\plotpoint}}
\put(909,958){\usebox{\plotpoint}}
\put(910,957){\usebox{\plotpoint}}
\put(911,956){\usebox{\plotpoint}}
\put(912,955){\usebox{\plotpoint}}
\put(913,954){\usebox{\plotpoint}}
\put(914,953){\usebox{\plotpoint}}
\put(916,952){\usebox{\plotpoint}}
\put(917,951){\usebox{\plotpoint}}
\put(918,950){\usebox{\plotpoint}}
\put(919,949){\usebox{\plotpoint}}
\put(920,948){\usebox{\plotpoint}}
\put(921,947){\usebox{\plotpoint}}
\put(922,946){\usebox{\plotpoint}}
\put(923,945){\usebox{\plotpoint}}
\put(925,944){\usebox{\plotpoint}}
\put(926,943){\usebox{\plotpoint}}
\put(927,942){\usebox{\plotpoint}}
\put(928,941){\usebox{\plotpoint}}
\put(929,940){\usebox{\plotpoint}}
\put(930,939){\usebox{\plotpoint}}
\put(931,938){\usebox{\plotpoint}}
\put(932,937){\usebox{\plotpoint}}
\put(934,936){\usebox{\plotpoint}}
\put(935,935){\usebox{\plotpoint}}
\put(936,934){\usebox{\plotpoint}}
\put(937,933){\usebox{\plotpoint}}
\put(938,932){\usebox{\plotpoint}}
\put(939,931){\usebox{\plotpoint}}
\put(940,930){\usebox{\plotpoint}}
\put(941,929){\usebox{\plotpoint}}
\put(942,928){\usebox{\plotpoint}}
\put(943,927){\usebox{\plotpoint}}
\put(944,926){\usebox{\plotpoint}}
\put(946,925){\usebox{\plotpoint}}
\put(947,924){\usebox{\plotpoint}}
\put(948,923){\usebox{\plotpoint}}
\put(949,922){\usebox{\plotpoint}}
\put(950,921){\usebox{\plotpoint}}
\put(951,920){\usebox{\plotpoint}}
\put(952,919){\usebox{\plotpoint}}
\put(953,918){\usebox{\plotpoint}}
\put(954,917){\usebox{\plotpoint}}
\put(955,916){\usebox{\plotpoint}}
\put(956,915){\usebox{\plotpoint}}
\put(958,914){\usebox{\plotpoint}}
\put(959,913){\usebox{\plotpoint}}
\put(960,912){\usebox{\plotpoint}}
\put(961,911){\usebox{\plotpoint}}
\put(962,910){\usebox{\plotpoint}}
\put(963,909){\usebox{\plotpoint}}
\put(964,908){\usebox{\plotpoint}}
\put(965,907){\usebox{\plotpoint}}
\put(966,906){\usebox{\plotpoint}}
\put(967,905){\usebox{\plotpoint}}
\put(969,904){\usebox{\plotpoint}}
\put(970,903){\usebox{\plotpoint}}
\put(971,902){\usebox{\plotpoint}}
\put(972,901){\usebox{\plotpoint}}
\put(973,900){\usebox{\plotpoint}}
\put(974,899){\usebox{\plotpoint}}
\put(975,898){\usebox{\plotpoint}}
\put(976,897){\usebox{\plotpoint}}
\put(977,896){\usebox{\plotpoint}}
\put(978,895){\usebox{\plotpoint}}
\put(979,894){\usebox{\plotpoint}}
\put(981,893){\usebox{\plotpoint}}
\put(982,892){\usebox{\plotpoint}}
\put(983,891){\usebox{\plotpoint}}
\put(984,890){\usebox{\plotpoint}}
\put(985,889){\usebox{\plotpoint}}
\put(986,888){\usebox{\plotpoint}}
\put(987,887){\usebox{\plotpoint}}
\put(988,886){\usebox{\plotpoint}}
\put(989,885){\usebox{\plotpoint}}
\put(990,884){\usebox{\plotpoint}}
\put(992,883){\usebox{\plotpoint}}
\put(993,882){\usebox{\plotpoint}}
\put(994,881){\usebox{\plotpoint}}
\put(995,880){\usebox{\plotpoint}}
\put(996,879){\usebox{\plotpoint}}
\put(997,878){\usebox{\plotpoint}}
\put(998,877){\usebox{\plotpoint}}
\put(999,876){\usebox{\plotpoint}}
\put(1000,875){\usebox{\plotpoint}}
\put(1001,874){\usebox{\plotpoint}}
\put(1002,873){\usebox{\plotpoint}}
\put(1003,872){\usebox{\plotpoint}}
\put(1004,871){\usebox{\plotpoint}}
\put(1005,870){\usebox{\plotpoint}}
\put(1006,869){\usebox{\plotpoint}}
\put(1007,868){\usebox{\plotpoint}}
\put(1008,867){\usebox{\plotpoint}}
\put(1009,866){\usebox{\plotpoint}}
\put(1010,865){\usebox{\plotpoint}}
\put(1011,864){\usebox{\plotpoint}}
\put(1012,863){\usebox{\plotpoint}}
\put(1013,862){\usebox{\plotpoint}}
\put(1015,861){\usebox{\plotpoint}}
\put(1016,860){\usebox{\plotpoint}}
\put(1017,859){\usebox{\plotpoint}}
\put(1018,858){\usebox{\plotpoint}}
\put(1019,857){\usebox{\plotpoint}}
\put(1020,856){\usebox{\plotpoint}}
\put(1021,855){\usebox{\plotpoint}}
\put(1022,854){\usebox{\plotpoint}}
\put(1023,853){\usebox{\plotpoint}}
\put(1024,852){\usebox{\plotpoint}}
\put(1025,851){\usebox{\plotpoint}}
\put(1026,850){\usebox{\plotpoint}}
\put(1027,849){\usebox{\plotpoint}}
\put(1028,848){\usebox{\plotpoint}}
\put(1029,847){\usebox{\plotpoint}}
\put(1030,846){\usebox{\plotpoint}}
\put(1031,845){\usebox{\plotpoint}}
\put(1032,844){\usebox{\plotpoint}}
\put(1033,843){\usebox{\plotpoint}}
\put(1034,842){\usebox{\plotpoint}}
\put(1035,841){\usebox{\plotpoint}}
\put(1036,840){\usebox{\plotpoint}}
\put(1037,839){\usebox{\plotpoint}}
\put(1039,838){\usebox{\plotpoint}}
\put(1040,837){\usebox{\plotpoint}}
\put(1041,836){\usebox{\plotpoint}}
\put(1042,835){\usebox{\plotpoint}}
\put(1043,834){\usebox{\plotpoint}}
\put(1044,833){\usebox{\plotpoint}}
\put(1045,832){\usebox{\plotpoint}}
\put(1046,831){\usebox{\plotpoint}}
\put(1047,830){\usebox{\plotpoint}}
\put(1048,829){\usebox{\plotpoint}}
\put(1049,828){\usebox{\plotpoint}}
\put(1050,827){\usebox{\plotpoint}}
\put(1051,826){\usebox{\plotpoint}}
\put(1052,825){\usebox{\plotpoint}}
\put(1053,824){\usebox{\plotpoint}}
\put(1054,823){\usebox{\plotpoint}}
\put(1055,822){\usebox{\plotpoint}}
\put(1056,821){\usebox{\plotpoint}}
\put(1057,820){\usebox{\plotpoint}}
\put(1058,819){\usebox{\plotpoint}}
\put(1059,818){\usebox{\plotpoint}}
\put(1060,817){\usebox{\plotpoint}}
\put(1062,816){\usebox{\plotpoint}}
\put(1063,815){\usebox{\plotpoint}}
\put(1064,814){\usebox{\plotpoint}}
\put(1065,813){\usebox{\plotpoint}}
\put(1066,812){\usebox{\plotpoint}}
\put(1067,811){\usebox{\plotpoint}}
\put(1068,810){\usebox{\plotpoint}}
\put(1069,809){\usebox{\plotpoint}}
\put(1070,808){\usebox{\plotpoint}}
\put(1071,807){\usebox{\plotpoint}}
\put(1072,806){\usebox{\plotpoint}}
\put(1073,805){\usebox{\plotpoint}}
\put(1074,804){\usebox{\plotpoint}}
\put(1075,803){\usebox{\plotpoint}}
\put(1076,802){\usebox{\plotpoint}}
\put(1077,801){\usebox{\plotpoint}}
\put(1078,800){\usebox{\plotpoint}}
\put(1079,799){\usebox{\plotpoint}}
\put(1080,798){\usebox{\plotpoint}}
\put(1081,797){\usebox{\plotpoint}}
\put(1082,796){\usebox{\plotpoint}}
\put(1083,795){\usebox{\plotpoint}}
\put(1085,794){\usebox{\plotpoint}}
\put(1086,793){\usebox{\plotpoint}}
\put(1087,792){\usebox{\plotpoint}}
\put(1088,791){\usebox{\plotpoint}}
\put(1089,790){\usebox{\plotpoint}}
\put(1090,789){\usebox{\plotpoint}}
\put(1091,788){\usebox{\plotpoint}}
\put(1092,787){\usebox{\plotpoint}}
\put(1093,786){\usebox{\plotpoint}}
\put(1094,785){\usebox{\plotpoint}}
\put(1095,784){\usebox{\plotpoint}}
\put(1096,783){\usebox{\plotpoint}}
\put(1097,782){\usebox{\plotpoint}}
\put(1098,781){\usebox{\plotpoint}}
\put(1099,780){\usebox{\plotpoint}}
\put(1100,779){\usebox{\plotpoint}}
\put(1101,778){\usebox{\plotpoint}}
\put(1102,777){\usebox{\plotpoint}}
\put(1103,776){\usebox{\plotpoint}}
\put(1104,775){\usebox{\plotpoint}}
\put(1105,774){\usebox{\plotpoint}}
\put(1106,773){\usebox{\plotpoint}}
\put(807,1038){\usebox{\plotpoint}}
\put(807,1038){\usebox{\plotpoint}}
\put(808,1037){\usebox{\plotpoint}}
\put(809,1036){\usebox{\plotpoint}}
\put(810,1035){\usebox{\plotpoint}}
\put(811,1034){\usebox{\plotpoint}}
\put(812,1033){\usebox{\plotpoint}}
\put(813,1032){\usebox{\plotpoint}}
\put(814,1031){\usebox{\plotpoint}}
\put(815,1030){\usebox{\plotpoint}}
\put(816,1029){\usebox{\plotpoint}}
\put(817,1028){\usebox{\plotpoint}}
\put(818,1027){\usebox{\plotpoint}}
\put(819,1026){\usebox{\plotpoint}}
\put(820,1025){\usebox{\plotpoint}}
\put(821,1024){\usebox{\plotpoint}}
\put(822,1023){\usebox{\plotpoint}}
\put(823,1022){\usebox{\plotpoint}}
\put(824,1021){\usebox{\plotpoint}}
\put(825,1020){\usebox{\plotpoint}}
\put(826,1019){\usebox{\plotpoint}}
\put(827,1018){\usebox{\plotpoint}}
\put(828,1017){\usebox{\plotpoint}}
\put(829,1016){\usebox{\plotpoint}}
\put(830,1015){\usebox{\plotpoint}}
\put(831,1014){\usebox{\plotpoint}}
\put(832,1013){\usebox{\plotpoint}}
\put(833,1012){\usebox{\plotpoint}}
\put(834,1011){\usebox{\plotpoint}}
\put(835,1010){\usebox{\plotpoint}}
\put(836,1009){\usebox{\plotpoint}}
\put(837,1008){\usebox{\plotpoint}}
\put(838,1007){\usebox{\plotpoint}}
\put(839,1006){\usebox{\plotpoint}}
\put(840,1005){\usebox{\plotpoint}}
\put(841,1004){\usebox{\plotpoint}}
\put(842,1003){\usebox{\plotpoint}}
\put(843,1002){\usebox{\plotpoint}}
\put(844,1001){\usebox{\plotpoint}}
\put(845,1000){\usebox{\plotpoint}}
\put(846,999){\usebox{\plotpoint}}
\put(847,998){\usebox{\plotpoint}}
\put(848,997){\usebox{\plotpoint}}
\put(849,996){\usebox{\plotpoint}}
\put(850,995){\usebox{\plotpoint}}
\put(851,994){\usebox{\plotpoint}}
\put(852,993){\usebox{\plotpoint}}
\put(853,992){\usebox{\plotpoint}}
\put(854,991){\usebox{\plotpoint}}
\put(855,990){\usebox{\plotpoint}}
\put(856,989){\usebox{\plotpoint}}
\put(857,988){\usebox{\plotpoint}}
\put(858,987){\usebox{\plotpoint}}
\put(859,986){\usebox{\plotpoint}}
\put(860,985){\usebox{\plotpoint}}
\put(861,984){\usebox{\plotpoint}}
\put(862,983){\usebox{\plotpoint}}
\put(863,982){\usebox{\plotpoint}}
\put(864,981){\usebox{\plotpoint}}
\put(865,980){\usebox{\plotpoint}}
\put(866,979){\usebox{\plotpoint}}
\put(867,978){\usebox{\plotpoint}}
\put(868,977){\usebox{\plotpoint}}
\put(869,976){\usebox{\plotpoint}}
\put(870,975){\usebox{\plotpoint}}
\put(871,974){\usebox{\plotpoint}}
\put(872,973){\usebox{\plotpoint}}
\put(873,972){\usebox{\plotpoint}}
\put(874,971){\usebox{\plotpoint}}
\put(875,970){\usebox{\plotpoint}}
\put(876,969){\usebox{\plotpoint}}
\put(877,968){\usebox{\plotpoint}}
\put(878,967){\usebox{\plotpoint}}
\put(879,966){\usebox{\plotpoint}}
\put(880,965){\usebox{\plotpoint}}
\put(881,964){\usebox{\plotpoint}}
\put(882,963){\usebox{\plotpoint}}
\put(883,962){\usebox{\plotpoint}}
\put(884,961){\usebox{\plotpoint}}
\put(885,960){\usebox{\plotpoint}}
\put(886,958){\usebox{\plotpoint}}
\put(887,957){\usebox{\plotpoint}}
\put(888,956){\usebox{\plotpoint}}
\put(889,955){\usebox{\plotpoint}}
\put(890,954){\usebox{\plotpoint}}
\put(891,953){\usebox{\plotpoint}}
\put(892,952){\usebox{\plotpoint}}
\put(893,951){\usebox{\plotpoint}}
\put(894,950){\usebox{\plotpoint}}
\put(895,949){\usebox{\plotpoint}}
\put(896,948){\usebox{\plotpoint}}
\put(897,946){\usebox{\plotpoint}}
\put(898,945){\usebox{\plotpoint}}
\put(899,944){\usebox{\plotpoint}}
\put(900,943){\usebox{\plotpoint}}
\put(901,942){\usebox{\plotpoint}}
\put(902,941){\usebox{\plotpoint}}
\put(903,940){\usebox{\plotpoint}}
\put(904,939){\usebox{\plotpoint}}
\put(905,938){\usebox{\plotpoint}}
\put(906,937){\usebox{\plotpoint}}
\put(907,936){\usebox{\plotpoint}}
\put(908,935){\usebox{\plotpoint}}
\put(909,933){\usebox{\plotpoint}}
\put(910,932){\usebox{\plotpoint}}
\put(911,931){\usebox{\plotpoint}}
\put(912,930){\usebox{\plotpoint}}
\put(913,929){\usebox{\plotpoint}}
\put(914,928){\usebox{\plotpoint}}
\put(915,927){\usebox{\plotpoint}}
\put(916,926){\usebox{\plotpoint}}
\put(917,925){\usebox{\plotpoint}}
\put(918,924){\usebox{\plotpoint}}
\put(919,923){\usebox{\plotpoint}}
\put(920,922){\usebox{\plotpoint}}
\put(921,920){\usebox{\plotpoint}}
\put(922,919){\usebox{\plotpoint}}
\put(923,918){\usebox{\plotpoint}}
\put(924,917){\usebox{\plotpoint}}
\put(925,916){\usebox{\plotpoint}}
\put(926,915){\usebox{\plotpoint}}
\put(927,913){\usebox{\plotpoint}}
\put(928,912){\usebox{\plotpoint}}
\put(929,911){\usebox{\plotpoint}}
\put(930,910){\usebox{\plotpoint}}
\put(931,909){\usebox{\plotpoint}}
\put(932,908){\usebox{\plotpoint}}
\put(933,907){\usebox{\plotpoint}}
\put(934,905){\usebox{\plotpoint}}
\put(935,904){\usebox{\plotpoint}}
\put(936,903){\usebox{\plotpoint}}
\put(937,902){\usebox{\plotpoint}}
\put(938,901){\usebox{\plotpoint}}
\put(939,900){\usebox{\plotpoint}}
\put(940,899){\usebox{\plotpoint}}
\put(941,897){\usebox{\plotpoint}}
\put(942,896){\usebox{\plotpoint}}
\put(943,895){\usebox{\plotpoint}}
\put(944,894){\usebox{\plotpoint}}
\put(945,893){\usebox{\plotpoint}}
\put(946,892){\usebox{\plotpoint}}
\put(947,891){\usebox{\plotpoint}}
\put(948,889){\usebox{\plotpoint}}
\put(949,888){\usebox{\plotpoint}}
\put(950,887){\usebox{\plotpoint}}
\put(951,886){\usebox{\plotpoint}}
\put(952,885){\usebox{\plotpoint}}
\put(953,884){\usebox{\plotpoint}}
\put(954,883){\usebox{\plotpoint}}
\put(955,881){\usebox{\plotpoint}}
\put(956,880){\usebox{\plotpoint}}
\put(957,879){\usebox{\plotpoint}}
\put(958,878){\usebox{\plotpoint}}
\put(959,877){\usebox{\plotpoint}}
\put(960,876){\usebox{\plotpoint}}
\put(961,875){\usebox{\plotpoint}}
\put(962,873){\usebox{\plotpoint}}
\put(963,872){\usebox{\plotpoint}}
\put(964,871){\usebox{\plotpoint}}
\put(965,870){\usebox{\plotpoint}}
\put(966,869){\usebox{\plotpoint}}
\put(967,868){\usebox{\plotpoint}}
\put(968,867){\usebox{\plotpoint}}
\put(969,865){\usebox{\plotpoint}}
\put(970,864){\usebox{\plotpoint}}
\put(971,863){\usebox{\plotpoint}}
\put(972,862){\usebox{\plotpoint}}
\put(973,861){\usebox{\plotpoint}}
\put(974,860){\usebox{\plotpoint}}
\put(975,859){\usebox{\plotpoint}}
\put(976,857){\usebox{\plotpoint}}
\put(977,856){\usebox{\plotpoint}}
\put(978,855){\usebox{\plotpoint}}
\put(979,854){\usebox{\plotpoint}}
\put(980,853){\usebox{\plotpoint}}
\put(981,852){\usebox{\plotpoint}}
\put(982,851){\usebox{\plotpoint}}
\put(983,850){\usebox{\plotpoint}}
\put(984,848){\usebox{\plotpoint}}
\put(985,847){\usebox{\plotpoint}}
\put(986,846){\usebox{\plotpoint}}
\put(987,845){\usebox{\plotpoint}}
\put(988,843){\usebox{\plotpoint}}
\put(989,842){\usebox{\plotpoint}}
\put(990,841){\usebox{\plotpoint}}
\put(991,840){\usebox{\plotpoint}}
\put(992,838){\usebox{\plotpoint}}
\put(993,837){\usebox{\plotpoint}}
\put(994,836){\usebox{\plotpoint}}
\put(995,835){\usebox{\plotpoint}}
\put(996,833){\usebox{\plotpoint}}
\put(997,832){\usebox{\plotpoint}}
\put(998,831){\usebox{\plotpoint}}
\put(999,830){\usebox{\plotpoint}}
\put(1000,828){\usebox{\plotpoint}}
\put(1001,827){\usebox{\plotpoint}}
\put(1002,826){\usebox{\plotpoint}}
\put(1003,825){\usebox{\plotpoint}}
\put(1004,823){\usebox{\plotpoint}}
\put(1005,822){\usebox{\plotpoint}}
\put(1006,821){\usebox{\plotpoint}}
\put(1007,820){\usebox{\plotpoint}}
\put(1008,818){\usebox{\plotpoint}}
\put(1009,817){\usebox{\plotpoint}}
\put(1010,816){\usebox{\plotpoint}}
\put(1011,815){\usebox{\plotpoint}}
\put(1012,813){\usebox{\plotpoint}}
\put(1013,812){\usebox{\plotpoint}}
\put(1014,811){\usebox{\plotpoint}}
\put(1015,810){\usebox{\plotpoint}}
\put(1016,808){\usebox{\plotpoint}}
\put(1017,807){\usebox{\plotpoint}}
\put(1018,806){\usebox{\plotpoint}}
\put(1019,805){\usebox{\plotpoint}}
\put(1020,803){\usebox{\plotpoint}}
\put(1021,802){\usebox{\plotpoint}}
\put(1022,801){\usebox{\plotpoint}}
\put(1023,800){\usebox{\plotpoint}}
\put(1024,798){\usebox{\plotpoint}}
\put(1025,797){\usebox{\plotpoint}}
\put(1026,796){\usebox{\plotpoint}}
\put(1027,795){\usebox{\plotpoint}}
\put(1028,793){\usebox{\plotpoint}}
\put(1029,792){\usebox{\plotpoint}}
\put(1030,791){\usebox{\plotpoint}}
\put(1031,790){\usebox{\plotpoint}}
\put(1032,788){\usebox{\plotpoint}}
\put(1033,787){\usebox{\plotpoint}}
\put(1034,786){\usebox{\plotpoint}}
\put(1035,785){\usebox{\plotpoint}}
\put(1036,783){\usebox{\plotpoint}}
\put(1037,782){\usebox{\plotpoint}}
\put(1038,781){\usebox{\plotpoint}}
\put(1039,780){\usebox{\plotpoint}}
\put(1040,778){\usebox{\plotpoint}}
\put(1041,776){\usebox{\plotpoint}}
\put(1042,775){\usebox{\plotpoint}}
\put(1043,773){\usebox{\plotpoint}}
\put(1044,772){\usebox{\plotpoint}}
\put(1045,770){\usebox{\plotpoint}}
\put(1046,769){\usebox{\plotpoint}}
\put(1047,767){\usebox{\plotpoint}}
\put(1048,766){\usebox{\plotpoint}}
\put(1049,764){\usebox{\plotpoint}}
\put(1050,763){\usebox{\plotpoint}}
\put(1051,761){\usebox{\plotpoint}}
\put(1052,760){\usebox{\plotpoint}}
\put(1053,758){\usebox{\plotpoint}}
\put(1054,757){\usebox{\plotpoint}}
\put(1055,755){\usebox{\plotpoint}}
\put(1056,754){\usebox{\plotpoint}}
\put(1057,752){\usebox{\plotpoint}}
\put(1058,751){\usebox{\plotpoint}}
\put(1059,749){\usebox{\plotpoint}}
\put(1060,747){\usebox{\plotpoint}}
\put(1061,746){\usebox{\plotpoint}}
\put(1062,744){\usebox{\plotpoint}}
\put(1063,743){\usebox{\plotpoint}}
\put(1064,741){\usebox{\plotpoint}}
\put(1065,740){\usebox{\plotpoint}}
\put(1066,738){\usebox{\plotpoint}}
\put(1067,737){\usebox{\plotpoint}}
\put(1068,735){\usebox{\plotpoint}}
\put(1069,734){\usebox{\plotpoint}}
\put(1070,732){\usebox{\plotpoint}}
\put(1071,731){\usebox{\plotpoint}}
\put(1072,729){\usebox{\plotpoint}}
\put(1073,728){\usebox{\plotpoint}}
\put(1074,726){\usebox{\plotpoint}}
\put(1075,725){\usebox{\plotpoint}}
\put(1076,723){\usebox{\plotpoint}}
\put(1077,722){\usebox{\plotpoint}}
\put(1078,720){\usebox{\plotpoint}}
\put(1079,719){\usebox{\plotpoint}}
\put(1080,717){\usebox{\plotpoint}}
\put(1081,715){\usebox{\plotpoint}}
\put(1082,714){\usebox{\plotpoint}}
\put(1083,712){\usebox{\plotpoint}}
\put(1084,711){\usebox{\plotpoint}}
\put(1085,709){\usebox{\plotpoint}}
\put(1086,708){\usebox{\plotpoint}}
\put(1087,706){\usebox{\plotpoint}}
\put(1088,705){\usebox{\plotpoint}}
\put(1089,703){\usebox{\plotpoint}}
\put(1090,702){\usebox{\plotpoint}}
\put(1091,700){\usebox{\plotpoint}}
\put(1092,699){\usebox{\plotpoint}}
\put(1093,697){\usebox{\plotpoint}}
\put(1094,696){\usebox{\plotpoint}}
\put(1095,694){\usebox{\plotpoint}}
\put(1096,693){\usebox{\plotpoint}}
\put(1097,691){\usebox{\plotpoint}}
\put(1098,690){\usebox{\plotpoint}}
\put(1099,688){\usebox{\plotpoint}}
\put(1100,687){\usebox{\plotpoint}}
\put(1101,685){\usebox{\plotpoint}}
\put(1102,683){\usebox{\plotpoint}}
\put(1103,682){\usebox{\plotpoint}}
\put(1104,680){\usebox{\plotpoint}}
\put(1105,679){\usebox{\plotpoint}}
\put(1106,677){\usebox{\plotpoint}}
\put(1107,676){\usebox{\plotpoint}}
\put(1108,674){\usebox{\plotpoint}}
\put(1109,673){\usebox{\plotpoint}}
\put(1110,671){\usebox{\plotpoint}}
\put(1111,670){\usebox{\plotpoint}}
\put(1112,668){\usebox{\plotpoint}}
\put(1113,667){\usebox{\plotpoint}}
\put(1114,665){\usebox{\plotpoint}}
\put(1115,664){\usebox{\plotpoint}}
\put(1116,662){\usebox{\plotpoint}}
\put(1117,661){\usebox{\plotpoint}}
\put(1118,659){\usebox{\plotpoint}}
\put(1119,658){\usebox{\plotpoint}}
\put(1120,656){\usebox{\plotpoint}}
\put(1121,655){\usebox{\plotpoint}}
\put(1122,653){\usebox{\plotpoint}}
\put(1123,651){\usebox{\plotpoint}}
\put(1124,650){\usebox{\plotpoint}}
\put(1125,648){\usebox{\plotpoint}}
\put(1126,647){\usebox{\plotpoint}}
\put(1127,645){\usebox{\plotpoint}}
\put(1128,644){\usebox{\plotpoint}}
\put(1129,642){\usebox{\plotpoint}}
\put(1130,641){\usebox{\plotpoint}}
\put(1131,639){\usebox{\plotpoint}}
\put(1132,638){\usebox{\plotpoint}}
\put(1133,636){\usebox{\plotpoint}}
\put(1134,635){\usebox{\plotpoint}}
\put(1135,633){\usebox{\plotpoint}}
\put(1136,632){\usebox{\plotpoint}}
\put(1137,630){\usebox{\plotpoint}}
\put(1138,629){\usebox{\plotpoint}}
\put(1139,627){\usebox{\plotpoint}}
\put(1140,626){\usebox{\plotpoint}}
\put(1141,624){\usebox{\plotpoint}}
\put(1142,623){\usebox{\plotpoint}}
\put(1143,621){\usebox{\plotpoint}}
\put(1144,619){\usebox{\plotpoint}}
\put(1145,618){\usebox{\plotpoint}}
\put(1146,616){\usebox{\plotpoint}}
\put(1147,615){\usebox{\plotpoint}}
\put(1148,613){\usebox{\plotpoint}}
\put(1149,612){\usebox{\plotpoint}}
\put(1150,610){\usebox{\plotpoint}}
\put(1151,609){\usebox{\plotpoint}}
\put(1152,607){\usebox{\plotpoint}}
\put(1153,606){\usebox{\plotpoint}}
\put(1154,604){\usebox{\plotpoint}}
\put(1155,603){\usebox{\plotpoint}}
\put(1156,601){\usebox{\plotpoint}}
\put(1157,600){\usebox{\plotpoint}}
\put(1158,598){\usebox{\plotpoint}}
\put(1159,597){\usebox{\plotpoint}}
\put(1160,595){\usebox{\plotpoint}}
\put(1161,594){\usebox{\plotpoint}}
\put(1162,592){\usebox{\plotpoint}}
\put(1163,591){\usebox{\plotpoint}}
\put(1164,589){\usebox{\plotpoint}}
\put(1165,587){\usebox{\plotpoint}}
\put(1166,586){\usebox{\plotpoint}}
\put(1167,584){\usebox{\plotpoint}}
\put(1168,583){\usebox{\plotpoint}}
\put(1169,581){\usebox{\plotpoint}}
\put(1170,580){\usebox{\plotpoint}}
\put(1171,578){\usebox{\plotpoint}}
\put(1172,577){\usebox{\plotpoint}}
\put(1173,575){\usebox{\plotpoint}}
\put(1174,574){\usebox{\plotpoint}}
\put(1175,572){\usebox{\plotpoint}}
\put(1176,571){\usebox{\plotpoint}}
\put(1177,569){\usebox{\plotpoint}}
\put(1178,568){\usebox{\plotpoint}}
\put(1179,566){\usebox{\plotpoint}}
\put(1180,565){\usebox{\plotpoint}}
\put(1181,563){\usebox{\plotpoint}}
\put(1182,562){\usebox{\plotpoint}}
\put(1183,560){\usebox{\plotpoint}}
\put(1184,559){\usebox{\plotpoint}}
\put(1185,557){\usebox{\plotpoint}}
\put(1186,555){\usebox{\plotpoint}}
\put(1187,554){\usebox{\plotpoint}}
\put(1188,552){\usebox{\plotpoint}}
\put(1189,551){\usebox{\plotpoint}}
\put(1190,549){\usebox{\plotpoint}}
\put(1191,548){\usebox{\plotpoint}}
\put(1192,546){\usebox{\plotpoint}}
\put(1193,545){\usebox{\plotpoint}}
\put(1194,543){\usebox{\plotpoint}}
\put(1195,542){\usebox{\plotpoint}}
\put(1196,540){\usebox{\plotpoint}}
\put(1197,539){\usebox{\plotpoint}}
\put(1198,537){\usebox{\plotpoint}}
\put(1199,536){\usebox{\plotpoint}}
\put(1200,534){\usebox{\plotpoint}}
\put(1201,533){\usebox{\plotpoint}}
\put(1202,531){\usebox{\plotpoint}}
\put(1203,530){\usebox{\plotpoint}}
\put(1204,528){\usebox{\plotpoint}}
\put(1205,527){\usebox{\plotpoint}}
\put(1206,525){\usebox{\plotpoint}}
\put(1207,523){\usebox{\plotpoint}}
\put(1208,522){\usebox{\plotpoint}}
\put(1209,520){\usebox{\plotpoint}}
\put(1210,519){\usebox{\plotpoint}}
\put(1211,517){\usebox{\plotpoint}}
\put(1212,516){\usebox{\plotpoint}}
\put(1213,514){\usebox{\plotpoint}}
\put(1214,513){\usebox{\plotpoint}}
\put(1215,511){\usebox{\plotpoint}}
\put(1216,510){\usebox{\plotpoint}}
\put(1217,508){\usebox{\plotpoint}}
\put(1218,507){\usebox{\plotpoint}}
\put(1219,505){\usebox{\plotpoint}}
\put(1220,504){\usebox{\plotpoint}}
\put(1221,502){\usebox{\plotpoint}}
\put(1222,501){\usebox{\plotpoint}}
\put(1223,499){\usebox{\plotpoint}}
\put(1224,498){\usebox{\plotpoint}}
\put(1225,496){\usebox{\plotpoint}}
\put(1226,495){\usebox{\plotpoint}}
\put(1227,493){\usebox{\plotpoint}}
\put(1228,491){\usebox{\plotpoint}}
\put(1229,490){\usebox{\plotpoint}}
\put(1230,488){\usebox{\plotpoint}}
\put(1231,487){\usebox{\plotpoint}}
\put(1232,485){\usebox{\plotpoint}}
\put(1233,484){\usebox{\plotpoint}}
\put(1234,482){\usebox{\plotpoint}}
\put(1235,481){\usebox{\plotpoint}}
\put(1236,479){\usebox{\plotpoint}}
\put(1237,478){\usebox{\plotpoint}}
\put(1238,476){\usebox{\plotpoint}}
\put(1239,475){\usebox{\plotpoint}}
\put(1240,473){\usebox{\plotpoint}}
\put(1241,472){\usebox{\plotpoint}}
\put(1242,470){\usebox{\plotpoint}}
\put(1243,469){\usebox{\plotpoint}}
\put(1244,467){\usebox{\plotpoint}}
\put(1245,466){\usebox{\plotpoint}}
\put(1246,464){\usebox{\plotpoint}}
\put(1247,463){\usebox{\plotpoint}}
\put(1248,461){\usebox{\plotpoint}}
\put(1249,459){\usebox{\plotpoint}}
\put(1250,458){\usebox{\plotpoint}}
\put(1251,456){\usebox{\plotpoint}}
\put(1252,455){\usebox{\plotpoint}}
\put(1253,453){\usebox{\plotpoint}}
\put(1254,452){\usebox{\plotpoint}}
\put(1255,450){\usebox{\plotpoint}}
\put(1256,449){\usebox{\plotpoint}}
\put(1257,447){\usebox{\plotpoint}}
\put(1258,446){\usebox{\plotpoint}}
\put(1259,444){\usebox{\plotpoint}}
\put(1260,443){\usebox{\plotpoint}}
\put(1261,441){\usebox{\plotpoint}}
\put(1262,440){\usebox{\plotpoint}}
\put(1263,438){\usebox{\plotpoint}}
\put(1264,437){\usebox{\plotpoint}}
\put(1265,435){\usebox{\plotpoint}}
\put(1266,434){\usebox{\plotpoint}}
\put(1267,432){\usebox{\plotpoint}}
\put(1268,431){\usebox{\plotpoint}}
\put(1269,429){\usebox{\plotpoint}}
\put(1270,427){\usebox{\plotpoint}}
\put(1271,426){\usebox{\plotpoint}}
\put(1272,424){\usebox{\plotpoint}}
\put(1273,423){\usebox{\plotpoint}}
\put(1274,421){\usebox{\plotpoint}}
\put(1275,420){\usebox{\plotpoint}}
\put(1276,418){\usebox{\plotpoint}}
\put(1277,417){\usebox{\plotpoint}}
\put(1278,415){\usebox{\plotpoint}}
\put(1279,414){\usebox{\plotpoint}}
\put(1280,412){\usebox{\plotpoint}}
\put(1281,411){\usebox{\plotpoint}}
\put(1282,409){\usebox{\plotpoint}}
\put(1283,408){\usebox{\plotpoint}}
\put(1284,406){\usebox{\plotpoint}}
\put(1285,405){\usebox{\plotpoint}}
\put(1286,403){\usebox{\plotpoint}}
\put(1287,402){\usebox{\plotpoint}}
\put(1288,400){\usebox{\plotpoint}}
\put(1289,399){\usebox{\plotpoint}}
\put(1290,397){\usebox{\plotpoint}}
\put(1291,395){\usebox{\plotpoint}}
\put(1292,394){\usebox{\plotpoint}}
\put(1293,392){\usebox{\plotpoint}}
\put(1294,391){\usebox{\plotpoint}}
\put(1295,389){\usebox{\plotpoint}}
\put(1296,388){\usebox{\plotpoint}}
\put(1297,386){\usebox{\plotpoint}}
\put(1298,385){\usebox{\plotpoint}}
\put(1299,383){\usebox{\plotpoint}}
\put(1300,382){\usebox{\plotpoint}}
\put(1301,380){\usebox{\plotpoint}}
\put(1302,379){\usebox{\plotpoint}}
\put(1303,377){\usebox{\plotpoint}}
\put(1304,376){\usebox{\plotpoint}}
\put(1305,374){\usebox{\plotpoint}}
\put(1306,373){\usebox{\plotpoint}}
\put(1307,371){\usebox{\plotpoint}}
\put(1308,370){\usebox{\plotpoint}}
\put(1309,368){\usebox{\plotpoint}}
\put(1310,366){\usebox{\plotpoint}}
\put(1311,365){\usebox{\plotpoint}}
\put(1312,363){\usebox{\plotpoint}}
\put(1313,362){\usebox{\plotpoint}}
\put(1314,360){\usebox{\plotpoint}}
\put(1315,359){\usebox{\plotpoint}}
\put(1316,357){\usebox{\plotpoint}}
\put(1317,356){\usebox{\plotpoint}}
\put(1318,354){\usebox{\plotpoint}}
\put(1319,353){\usebox{\plotpoint}}
\put(1320,351){\usebox{\plotpoint}}
\put(1321,350){\usebox{\plotpoint}}
\put(1322,348){\usebox{\plotpoint}}
\put(1323,347){\usebox{\plotpoint}}
\put(1324,345){\usebox{\plotpoint}}
\put(1325,344){\usebox{\plotpoint}}
\put(1326,342){\usebox{\plotpoint}}
\put(1327,341){\usebox{\plotpoint}}
\put(1328,339){\usebox{\plotpoint}}
\put(1329,338){\usebox{\plotpoint}}
\put(1330,336){\usebox{\plotpoint}}
\put(1331,335){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(575,1053){\usebox{\plotpoint}}
\put(575,1053){\usebox{\plotpoint}}
\put(588,1037){\usebox{\plotpoint}}
\put(601,1021){\usebox{\plotpoint}}
\put(615,1005){\usebox{\plotpoint}}
\put(628,989){\usebox{\plotpoint}}
\put(642,974){\usebox{\plotpoint}}
\put(655,958){\usebox{\plotpoint}}
\put(669,942){\usebox{\plotpoint}}
\put(682,926){\usebox{\plotpoint}}
\put(695,910){\usebox{\plotpoint}}
\put(707,893){\usebox{\plotpoint}}
\put(720,877){\usebox{\plotpoint}}
\put(733,860){\usebox{\plotpoint}}
\put(745,844){\usebox{\plotpoint}}
\put(758,828){\usebox{\plotpoint}}
\put(771,811){\usebox{\plotpoint}}
\put(783,794){\usebox{\plotpoint}}
\put(795,777){\usebox{\plotpoint}}
\put(807,760){\usebox{\plotpoint}}
\put(819,743){\usebox{\plotpoint}}
\put(831,727){\usebox{\plotpoint}}
\put(843,710){\usebox{\plotpoint}}
\put(855,692){\usebox{\plotpoint}}
\put(866,675){\usebox{\plotpoint}}
\put(878,658){\usebox{\plotpoint}}
\put(889,640){\usebox{\plotpoint}}
\put(900,623){\usebox{\plotpoint}}
\put(912,606){\usebox{\plotpoint}}
\put(923,589){\usebox{\plotpoint}}
\put(935,571){\usebox{\plotpoint}}
\put(946,554){\usebox{\plotpoint}}
\put(958,537){\usebox{\plotpoint}}
\put(969,521){\usebox{\plotpoint}}
\put(547,1140){\usebox{\plotpoint}}
\put(547,1140){\usebox{\plotpoint}}
\put(562,1125){\usebox{\plotpoint}}
\put(576,1111){\usebox{\plotpoint}}
\put(592,1097){\usebox{\plotpoint}}
\put(607,1082){\usebox{\plotpoint}}
\put(622,1068){\usebox{\plotpoint}}
\put(637,1054){\usebox{\plotpoint}}
\put(652,1040){\usebox{\plotpoint}}
\put(667,1025){\usebox{\plotpoint}}
\put(682,1011){\usebox{\plotpoint}}
\put(698,997){\usebox{\plotpoint}}
\put(713,984){\usebox{\plotpoint}}
\put(729,970){\usebox{\plotpoint}}
\put(745,956){\usebox{\plotpoint}}
\put(760,943){\usebox{\plotpoint}}
\put(776,929){\usebox{\plotpoint}}
\put(791,915){\usebox{\plotpoint}}
\put(807,902){\usebox{\plotpoint}}
\put(822,888){\usebox{\plotpoint}}
\put(838,874){\usebox{\plotpoint}}
\put(854,860){\usebox{\plotpoint}}
\put(869,847){\usebox{\plotpoint}}
\put(885,833){\usebox{\plotpoint}}
\put(900,819){\usebox{\plotpoint}}
\put(916,806){\usebox{\plotpoint}}
\put(932,792){\usebox{\plotpoint}}
\put(948,779){\usebox{\plotpoint}}
\put(964,766){\usebox{\plotpoint}}
\put(980,753){\usebox{\plotpoint}}
\put(996,740){\usebox{\plotpoint}}
\put(1012,727){\usebox{\plotpoint}}
\put(1029,714){\usebox{\plotpoint}}
\put(1045,701){\usebox{\plotpoint}}
\put(1061,688){\usebox{\plotpoint}}
\put(1077,675){\usebox{\plotpoint}}
\put(1093,662){\usebox{\plotpoint}}
\put(1110,649){\usebox{\plotpoint}}
\put(1126,636){\usebox{\plotpoint}}
\put(1142,623){\usebox{\plotpoint}}
\put(1159,610){\usebox{\plotpoint}}
\put(1175,598){\usebox{\plotpoint}}
\put(1191,585){\usebox{\plotpoint}}
\put(1208,572){\usebox{\plotpoint}}
\put(1224,560){\usebox{\plotpoint}}
\put(1241,547){\usebox{\plotpoint}}
\put(1257,534){\usebox{\plotpoint}}
\put(1273,522){\usebox{\plotpoint}}
\put(1290,509){\usebox{\plotpoint}}
\put(1306,496){\usebox{\plotpoint}}
\put(1323,484){\usebox{\plotpoint}}
\put(1339,471){\usebox{\plotpoint}}
\put(1356,458){\usebox{\plotpoint}}
\put(1357,458){\usebox{\plotpoint}}
\put(508,1108){\usebox{\plotpoint}}
\put(508,1108){\usebox{\plotpoint}}
\put(521,1092){\usebox{\plotpoint}}
\put(535,1077){\usebox{\plotpoint}}
\put(542,1057){\usebox{\plotpoint}}
\put(555,1042){\usebox{\plotpoint}}
\put(569,1026){\usebox{\plotpoint}}
\put(583,1011){\usebox{\plotpoint}}
\put(596,997){\usebox{\plotpoint}}
\put(607,981){\usebox{\plotpoint}}
\put(618,963){\usebox{\plotpoint}}
\put(630,946){\usebox{\plotpoint}}
\put(641,929){\usebox{\plotpoint}}
\put(653,912){\usebox{\plotpoint}}
\put(665,894){\usebox{\plotpoint}}
\put(676,877){\usebox{\plotpoint}}
\put(687,859){\usebox{\plotpoint}}
\put(697,841){\usebox{\plotpoint}}
\put(708,823){\usebox{\plotpoint}}
\put(718,805){\usebox{\plotpoint}}
\put(728,787){\usebox{\plotpoint}}
\put(737,769){\usebox{\plotpoint}}
\put(747,750){\usebox{\plotpoint}}
\put(756,731){\usebox{\plotpoint}}
\put(765,713){\usebox{\plotpoint}}
\put(774,694){\usebox{\plotpoint}}
\put(783,676){\usebox{\plotpoint}}
\put(793,657){\usebox{\plotpoint}}
\put(802,639){\usebox{\plotpoint}}
\put(811,620){\usebox{\plotpoint}}
\put(820,601){\usebox{\plotpoint}}
\put(830,583){\usebox{\plotpoint}}
\put(839,564){\usebox{\plotpoint}}
\put(848,546){\usebox{\plotpoint}}
\put(857,527){\usebox{\plotpoint}}
\put(865,508){\usebox{\plotpoint}}
\put(872,488){\usebox{\plotpoint}}
\put(879,469){\usebox{\plotpoint}}
\put(886,449){\usebox{\plotpoint}}
\put(893,430){\usebox{\plotpoint}}
\put(900,410){\usebox{\plotpoint}}
\put(907,391){\usebox{\plotpoint}}
\put(914,371){\usebox{\plotpoint}}
\put(922,352){\usebox{\plotpoint}}
\put(929,332){\usebox{\plotpoint}}
\put(936,313){\usebox{\plotpoint}}
\put(943,293){\usebox{\plotpoint}}
\put(950,274){\usebox{\plotpoint}}
\put(957,254){\usebox{\plotpoint}}
\put(964,235){\usebox{\plotpoint}}
\put(971,215){\usebox{\plotpoint}}
\put(972,214){\usebox{\plotpoint}}
\end{picture}
